Bayesian Adaptation Gym: A Benchmark for the Bayesian Low-Rank Adaptation of Multi-Modal Language Models

Large multi-modal language models are increasingly deployed in high-stakes domains, making well-calibrated uncertainty essential. Traditional Bayesian methods approximate posteriors over all model weights, which becomes intractable for modern large models. For this reason, recent work instead considers Bayesian low-rank adaptation to enable tractable posterior approximation. Due to a lack of a standardized benchmark to evaluate these approaches, it remains unclear where these methods provide meaningful benefits. To fill this gap, we introduce Bayesian Adaptation Gym (BAG), a benchmark for the Bayesian adaptation of multi-modal language models. BAG provides reference implementations of classic Bayesian baselines and state-of-the-art adaptation methods, along with a multi-modal dataset and task suite designed to probe calibration, robustness under distribution shift, and decision-making under uncertainty via active learning. Using BAG, we conduct and report extensive experiments across model sizes, datasets, and tasks to highlight the successes and failures of current Bayesian adaptation approaches. To enable further research, BAG is fully open source: https://github.com/SRI-CSL/BayesAdapt.

==> (inline-0) <==
\begin{tabular}{@{}ccccc@{}}
\toprule
\textbf{Metric} & \textbf{Method} & \textbf{ARC-Easy} & \textbf{ARC-Challenge} & \textbf{obqa} \\
\midrule
\multirow{9}{*}{\textbf{ACC ($\uparrow$)}}
& MLE & 0.807$_{\pm 0.004}$ & 0.601$_{\pm 0.004}$ & 0.695$_{\pm 0.004}$ \\
& MAP & 0.803$_{\pm 0.002}$ & 0.612$_{\pm 0.009}$ & 0.700$_{\pm 0.008}$ \\
& TempScale & 0.807$_{\pm 0.004}$ & 0.601$_{\pm 0.004}$ & 0.695$_{\pm 0.004}$ \\
& MCDropout & 0.806$_{\pm 0.005}$ & 0.608$_{\pm 0.009}$ & 0.700$_{\pm 0.009}$ \\
& Ensemble & 0.817$_{\pm 0.005}$ & 0.623$_{\pm 0.005}$ & 0.712$_{\pm 0.008}$ \\
& Laplace & 0.809$_{\pm 0.003}$ & 0.583$_{\pm 0.011}$ & 0.696$_{\pm 0.003}$ \\
& BLoB & 0.826$_{\pm 0.003}$ & 0.633$_{\pm 0.008}$ & 0.702$_{\pm 0.010}$ \\
& ScalaBL & 0.818$_{\pm 0.003}$ & 0.628$_{\pm 0.007}$ & 0.695$_{\pm 0.008}$ \\
& TFB & 0.807$_{\pm 0.004}$ & 0.604$_{\pm 0.011}$ & 0.691$_{\pm 0.012}$ \\
\midrule
\multirow{9}{*}{\textbf{ECE ($\downarrow$)}}
& MLE & 0.168$_{\pm 0.005}$ & 0.363$_{\pm 0.007}$ & 0.209$_{\pm 0.007}$ \\
& MAP & 0.172$_{\pm 0.006}$ & 0.356$_{\pm 0.004}$ & 0.205$_{\pm 0.004}$ \\
& TempScale & 0.044$_{\pm 0.005}$ & 0.084$_{\pm 0.009}$ & 0.056$_{\pm 0.016}$ \\
& MCDropout & 0.163$_{\pm 0.002}$ & 0.348$_{\pm 0.006}$ & 0.197$_{\pm 0.007}$ \\
& Ensemble & 0.118$_{\pm 0.005}$ & 0.245$_{\pm 0.008}$ & 0.175$_{\pm 0.008}$ \\
& Laplace & 0.050$_{\pm 0.016}$ & 0.057$_{\pm 0.004}$ & 0.122$_{\pm 0.010}$ \\
& BLoB & 0.033$_{\pm 0.007}$ & 0.045$_{\pm 0.009}$ & 0.052$_{\pm 0.009}$ \\
& ScalaBL & 0.035$_{\pm 0.004}$ & 0.122$_{\pm 0.005}$ & 0.046$_{\pm 0.011}$ \\
& TFB & 0.088$_{\pm 0.006}$ & 0.224$_{\pm 0.011}$ & 0.110$_{\pm 0.008}$ \\
\midrule
\multirow{9}{*}{\textbf{NLL ($\downarrow$)}}
& MLE & 1.424$_{\pm 0.163}$ & 3.964$_{\pm 0.196}$ & 1.213$_{\pm 0.045}$ \\
& MAP & 1.544$_{\pm 0.201}$ & 3.924$_{\pm 0.098}$ & 1.218$_{\pm 0.044}$ \\
& TempScale & 0.582$_{\pm 0.007}$ & 1.060$_{\pm 0.023}$ & 0.782$_{\pm 0.012}$ \\
& MCDropout & 1.401$_{\pm 0.100}$ & 3.877$_{\pm 0.185}$ & 1.155$_{\pm 0.039}$ \\
& Ensemble & 1.041$_{\pm 0.049}$ & 2.526$_{\pm 0.083}$ & 1.063$_{\pm 0.010}$ \\
& Laplace & 0.557$_{\pm 0.011}$ & 1.034$_{\pm 0.026}$ & 0.925$_{\pm 0.031}$ \\
& BLoB & 0.477$_{\pm 0.005}$ & 0.902$_{\pm 0.010}$ & 0.741$_{\pm 0.009}$ \\
& ScalaBL & 0.501$_{\pm 0.006}$ & 1.015$_{\pm 0.008}$ & 0.785$_{\pm 0.010}$ \\
& TFB & 0.792$_{\pm 0.060}$ & 2.031$_{\pm 0.084}$ & 0.909$_{\pm 0.042}$ \\
\midrule
\multirow{9}{*}{\textbf{Brier ($\downarrow$)}}
& MLE & 0.351$_{\pm 0.007}$ & 0.749$_{\pm 0.016}$ & 0.486$_{\pm 0.004}$ \\
& MAP & 0.361$_{\pm 0.009}$ & 0.732$_{\pm 0.008}$ & 0.481$_{\pm 0.005}$ \\
& TempScale & 0.285$_{\pm 0.004}$ & 0.544$_{\pm 0.012}$ & 0.411$_{\pm 0.005}$ \\
& MCDropout & 0.348$_{\pm 0.005}$ & 0.724$_{\pm 0.013}$ & 0.474$_{\pm 0.009}$ \\
& Ensemble & 0.298$_{\pm 0.003}$ & 0.607$_{\pm 0.009}$ & 0.447$_{\pm 0.007}$ \\
& Laplace & 0.281$_{\pm 0.002}$ & 0.536$_{\pm 0.009}$ & 0.430$_{\pm 0.009}$ \\
& BLoB & 0.250$_{\pm 0.003}$ & 0.479$_{\pm 0.004}$ & 0.395$_{\pm 0.004}$ \\
& ScalaBL & 0.258$_{\pm 0.002}$ & 0.514$_{\pm 0.005}$ & 0.423$_{\pm 0.006}$ \\
& TFB & 0.292$_{\pm 0.003}$ & 0.609$_{\pm 0.013}$ & 0.439$_{\pm 0.013}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ccccc@{}}
\toprule
\textbf{Metric} & \textbf{Method} & \textbf{ARC-Easy} & \textbf{ARC-Challenge} & \textbf{obqa} \\
\midrule
\multirow{9}{*}{\textbf{ACC ($\uparrow$)}}
& MLE & 0.905$_{\pm 0.003}$ & 0.780$_{\pm 0.005}$ & 0.819$_{\pm 0.012}$ \\
& MAP & 0.904$_{\pm 0.005}$ & 0.778$_{\pm 0.008}$ & 0.818$_{\pm 0.010}$ \\
& TempScale & 0.905$_{\pm 0.003}$ & 0.780$_{\pm 0.005}$ & 0.819$_{\pm 0.012}$ \\
& MCDropout & 0.907$_{\pm 0.004}$ & 0.778$_{\pm 0.007}$ & 0.818$_{\pm 0.009}$ \\
& Ensemble & 0.909$_{\pm 0.003}$ & 0.789$_{\pm 0.006}$ & 0.815$_{\pm 0.007}$ \\
& Laplace & 0.900$_{\pm 0.003}$ & 0.771$_{\pm 0.005}$ & 0.823$_{\pm 0.011}$ \\
& BLoB & 0.917$_{\pm 0.003}$ & 0.791$_{\pm 0.004}$ & 0.816$_{\pm 0.007}$ \\
& ScalaBL & 0.915$_{\pm 0.003}$ & 0.788$_{\pm 0.003}$ & 0.802$_{\pm 0.008}$ \\
& TFB & 0.904$_{\pm 0.003}$ & 0.779$_{\pm 0.006}$ & 0.816$_{\pm 0.010}$ \\
\midrule
\multirow{9}{*}{\textbf{ECE ($\downarrow$)}}
& MLE & 0.084$_{\pm 0.003}$ & 0.200$_{\pm 0.004}$ & 0.105$_{\pm 0.009}$ \\
& MAP & 0.085$_{\pm 0.003}$ & 0.203$_{\pm 0.009}$ & 0.108$_{\pm 0.010}$ \\
& TempScale & 0.027$_{\pm 0.004}$ & 0.064$_{\pm 0.010}$ & 0.042$_{\pm 0.007}$ \\
& MCDropout & 0.082$_{\pm 0.005}$ & 0.200$_{\pm 0.007}$ & 0.104$_{\pm 0.010}$ \\
& Ensemble & 0.068$_{\pm 0.004}$ & 0.147$_{\pm 0.008}$ & 0.100$_{\pm 0.004}$ \\
& Laplace & 0.159$_{\pm 0.029}$ & 0.183$_{\pm 0.041}$ & 0.049$_{\pm 0.009}$ \\
& BLoB & 0.023$_{\pm 0.003}$ & 0.072$_{\pm 0.004}$ & 0.046$_{\pm 0.010}$ \\
& ScalaBL & 0.024$_{\pm 0.002}$ & 0.072$_{\pm 0.004}$ & 0.044$_{\pm 0.007}$ \\
& TFB & 0.059$_{\pm 0.004}$ & 0.145$_{\pm 0.006}$ & 0.047$_{\pm 0.009}$ \\
\midrule
\multirow{9}{*}{\textbf{NLL ($\downarrow$)}}
& MLE & 0.829$_{\pm 0.023}$ & 1.973$_{\pm 0.112}$ & 0.637$_{\pm 0.017}$ \\
& MAP & 0.838$_{\pm 0.033}$ & 2.018$_{\pm 0.046}$ & 0.647$_{\pm 0.032}$ \\
& TempScale & 0.303$_{\pm 0.012}$ & 0.658$_{\pm 0.014}$ & 0.506$_{\pm 0.007}$ \\
& MCDropout & 0.832$_{\pm 0.033}$ & 1.958$_{\pm 0.125}$ & 0.628$_{\pm 0.024}$ \\
& Ensemble & 0.591$_{\pm 0.034}$ & 1.423$_{\pm 0.041}$ & 0.616$_{\pm 0.007}$ \\
& Laplace & 0.395$_{\pm 0.038}$ & 0.737$_{\pm 0.039}$ & 0.516$_{\pm 0.014}$ \\
& BLoB & 0.252$_{\pm 0.006}$ & 0.634$_{\pm 0.012}$ & 0.506$_{\pm 0.008}$ \\
& ScalaBL & 0.259$_{\pm 0.004}$ & 0.603$_{\pm 0.009}$ & 0.541$_{\pm 0.009}$ \\
& TFB & 0.499$_{\pm 0.023}$ & 1.232$_{\pm 0.082}$ & 0.535$_{\pm 0.017}$ \\
\midrule
\multirow{9}{*}{\textbf{Brier ($\downarrow$)}}
& MLE & 0.175$_{\pm 0.006}$ & 0.413$_{\pm 0.009}$ & 0.286$_{\pm 0.007}$ \\
& MAP & 0.178$_{\pm 0.005}$ & 0.418$_{\pm 0.017}$ & 0.291$_{\pm 0.014}$ \\
& TempScale & 0.148$_{\pm 0.005}$ & 0.325$_{\pm 0.007}$ & 0.261$_{\pm 0.004}$ \\
& MCDropout & 0.172$_{\pm 0.008}$ & 0.413$_{\pm 0.011}$ & 0.282$_{\pm 0.010}$ \\
& Ensemble & 0.153$_{\pm 0.004}$ & 0.355$_{\pm 0.008}$ & 0.279$_{\pm 0.005}$ \\
& Laplace & 0.190$_{\pm 0.015}$ & 0.378$_{\pm 0.021}$ & 0.261$_{\pm 0.004}$ \\
& BLoB & 0.125$_{\pm 0.003}$ & 0.303$_{\pm 0.004}$ & 0.264$_{\pm 0.005}$ \\
& ScalaBL & 0.131$_{\pm 0.002}$ & 0.308$_{\pm 0.004}$ & 0.284$_{\pm 0.004}$ \\
& TFB & 0.154$_{\pm 0.007}$ & 0.360$_{\pm 0.007}$ & 0.269$_{\pm 0.005}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ccccc@{}}
\toprule
\textbf{Metric} & \textbf{Method} & \textbf{ARC-Easy} & \textbf{ARC-Challenge} & \textbf{obqa} \\
\midrule
\multirow{9}{*}{\textbf{ACC ($\uparrow$)}}
& MLE & 0.954$_{\pm 0.003}$ & 0.887$_{\pm 0.002}$ & 0.912$_{\pm 0.014}$ \\
& MAP & 0.954$_{\pm 0.002}$ & 0.885$_{\pm 0.006}$ & 0.918$_{\pm 0.006}$ \\
& TempScale & 0.954$_{\pm 0.003}$ & 0.887$_{\pm 0.002}$ & 0.912$_{\pm 0.014}$ \\
& MCDropout & 0.953$_{\pm 0.002}$ & 0.885$_{\pm 0.002}$ & 0.916$_{\pm 0.007}$ \\
& Ensemble & 0.956$_{\pm 0.001}$ & 0.891$_{\pm 0.004}$ & 0.914$_{\pm 0.001}$ \\
& Laplace & 0.947$_{\pm 0.004}$ & 0.855$_{\pm 0.010}$ & 0.916$_{\pm 0.009}$ \\
& BLoB & 0.960$_{\pm 0.002}$ & 0.888$_{\pm 0.004}$ & 0.913$_{\pm 0.005}$ \\
& ScalaBL & 0.955$_{\pm 0.001}$ & 0.887$_{\pm 0.004}$ & 0.907$_{\pm 0.005}$ \\
& TFB & 0.956$_{\pm 0.001}$ & 0.884$_{\pm 0.002}$ & 0.910$_{\pm 0.018}$ \\
\midrule
\multirow{9}{*}{\textbf{ECE ($\downarrow$)}}
& MLE & 0.039$_{\pm 0.003}$ & 0.100$_{\pm 0.004}$ & 0.073$_{\pm 0.016}$ \\
& MAP & 0.038$_{\pm 0.001}$ & 0.104$_{\pm 0.004}$ & 0.065$_{\pm 0.009}$ \\
& TempScale & 0.018$_{\pm 0.004}$ & 0.026$_{\pm 0.008}$ & 0.039$_{\pm 0.005}$ \\
& MCDropout & 0.040$_{\pm 0.002}$ & 0.100$_{\pm 0.002}$ & 0.067$_{\pm 0.005}$ \\
& Ensemble & 0.032$_{\pm 0.001}$ & 0.076$_{\pm 0.002}$ & 0.062$_{\pm 0.003}$ \\
& Laplace & 0.317$_{\pm 0.017}$ & 0.319$_{\pm 0.046}$ & 0.087$_{\pm 0.015}$ \\
& BLoB & 0.009$_{\pm 0.002}$ & 0.031$_{\pm 0.004}$ & 0.034$_{\pm 0.005}$ \\
& ScalaBL & 0.021$_{\pm 0.001}$ & 0.056$_{\pm 0.004}$ & 0.028$_{\pm 0.006}$ \\
& TFB & 0.025$_{\pm 0.002}$ & 0.071$_{\pm 0.002}$ & 0.050$_{\pm 0.014}$ \\
\midrule
\multirow{9}{*}{\textbf{NLL ($\downarrow$)}}
& MLE & 0.315$_{\pm 0.029}$ & 1.002$_{\pm 0.084}$ & 0.613$_{\pm 0.131}$ \\
& MAP & 0.329$_{\pm 0.045}$ & 1.082$_{\pm 0.106}$ & 0.568$_{\pm 0.065}$ \\
& TempScale & 0.144$_{\pm 0.010}$ & 0.373$_{\pm 0.010}$ & 0.292$_{\pm 0.012}$ \\
& MCDropout & 0.317$_{\pm 0.019}$ & 0.975$_{\pm 0.021}$ & 0.549$_{\pm 0.014}$ \\
& Ensemble & 0.263$_{\pm 0.018}$ & 0.738$_{\pm 0.011}$ & 0.463$_{\pm 0.060}$ \\
& Laplace & 0.494$_{\pm 0.030}$ & 0.717$_{\pm 0.089}$ & 0.312$_{\pm 0.018}$ \\
& BLoB & 0.114$_{\pm 0.004}$ & 0.351$_{\pm 0.012}$ & 0.294$_{\pm 0.009}$ \\
& ScalaBL & 0.144$_{\pm 0.005}$ & 0.416$_{\pm 0.016}$ & 0.285$_{\pm 0.006}$ \\
& TFB & 0.193$_{\pm 0.016}$ & 0.627$_{\pm 0.036}$ & 0.429$_{\pm 0.061}$ \\
\midrule
\multirow{9}{*}{\textbf{Brier ($\downarrow$)}}
& MLE & 0.082$_{\pm 0.005}$ & 0.208$_{\pm 0.005}$ & 0.153$_{\pm 0.025}$ \\
& MAP & 0.081$_{\pm 0.002}$ & 0.217$_{\pm 0.009}$ & 0.146$_{\pm 0.012}$ \\
& TempScale & 0.070$_{\pm 0.004}$ & 0.175$_{\pm 0.003}$ & 0.138$_{\pm 0.008}$ \\
& MCDropout & 0.083$_{\pm 0.003}$ & 0.210$_{\pm 0.003}$ & 0.145$_{\pm 0.009}$ \\
& Ensemble & 0.075$_{\pm 0.001}$ & 0.184$_{\pm 0.002}$ & 0.143$_{\pm 0.002}$ \\
& Laplace & 0.215$_{\pm 0.016}$ & 0.355$_{\pm 0.047}$ & 0.155$_{\pm 0.006}$ \\
& BLoB & 0.058$_{\pm 0.002}$ & 0.167$_{\pm 0.004}$ & 0.135$_{\pm 0.004}$ \\
& ScalaBL & 0.069$_{\pm 0.001}$ & 0.175$_{\pm 0.004}$ & 0.139$_{\pm 0.003}$ \\
& TFB & 0.071$_{\pm 0.003}$ & 0.189$_{\pm 0.003}$ & 0.143$_{\pm 0.017}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ccccc@{}}
\toprule
\textbf{Metric} & \textbf{Method} & \textbf{ARC-Easy} & \textbf{ARC-Challenge} & \textbf{obqa} \\
\midrule
\multirow{9}{*}{\textbf{ACC ($\uparrow$)}}
& MLE & 0.966$_{\pm 0.002}$ & 0.912$_{\pm 0.003}$ & 0.924$_{\pm 0.008}$ \\
& MAP & 0.967$_{\pm 0.004}$ & 0.910$_{\pm 0.003}$ & 0.925$_{\pm 0.003}$ \\
& TempScale & 0.966$_{\pm 0.002}$ & 0.912$_{\pm 0.003}$ & 0.924$_{\pm 0.008}$ \\
& MCDropout & 0.965$_{\pm 0.002}$ & 0.913$_{\pm 0.003}$ & 0.924$_{\pm 0.002}$ \\
& Ensemble & 0.968$_{\pm 0.002}$ & 0.917$_{\pm 0.002}$ & 0.920$_{\pm 0.004}$ \\
& Laplace & 0.963$_{\pm 0.005}$ & 0.879$_{\pm 0.009}$ & 0.924$_{\pm 0.004}$ \\
& BLoB & 0.973$_{\pm 0.002}$ & 0.917$_{\pm 0.002}$ & 0.923$_{\pm 0.006}$ \\
& ScalaBL & 0.971$_{\pm 0.002}$ & 0.922$_{\pm 0.003}$ & 0.919$_{\pm 0.004}$ \\
& TFB & 0.967$_{\pm 0.004}$ & 0.911$_{\pm 0.002}$ & 0.923$_{\pm 0.005}$ \\
\midrule
\multirow{9}{*}{\textbf{ECE ($\downarrow$)}}
& MLE & 0.028$_{\pm 0.003}$ & 0.079$_{\pm 0.004}$ & 0.056$_{\pm 0.007}$ \\
& MAP & 0.028$_{\pm 0.004}$ & 0.082$_{\pm 0.004}$ & 0.057$_{\pm 0.001}$ \\
& TempScale & 0.013$_{\pm 0.005}$ & 0.028$_{\pm 0.004}$ & 0.033$_{\pm 0.012}$ \\
& MCDropout & 0.029$_{\pm 0.003}$ & 0.079$_{\pm 0.002}$ & 0.060$_{\pm 0.002}$ \\
& Ensemble & 0.023$_{\pm 0.001}$ & 0.065$_{\pm 0.003}$ & 0.057$_{\pm 0.007}$ \\
& Laplace & 0.351$_{\pm 0.052}$ & 0.429$_{\pm 0.012}$ & 0.071$_{\pm 0.015}$ \\
& BLoB & 0.010$_{\pm 0.002}$ & 0.030$_{\pm 0.003}$ & 0.033$_{\pm 0.007}$ \\
& ScalaBL & 0.013$_{\pm 0.001}$ & 0.036$_{\pm 0.003}$ & 0.026$_{\pm 0.004}$ \\
& TFB & 0.018$_{\pm 0.006}$ & 0.065$_{\pm 0.003}$ & 0.041$_{\pm 0.004}$ \\
\midrule
\multirow{9}{*}{\textbf{NLL ($\downarrow$)}}
& MLE & 0.226$_{\pm 0.049}$ & 0.833$_{\pm 0.068}$ & 0.350$_{\pm 0.034}$ \\
& MAP & 0.260$_{\pm 0.063}$ & 0.919$_{\pm 0.148}$ & 0.341$_{\pm 0.026}$ \\
& TempScale & 0.105$_{\pm 0.008}$ & 0.277$_{\pm 0.005}$ & 0.221$_{\pm 0.013}$ \\
& MCDropout & 0.262$_{\pm 0.059}$ & 0.839$_{\pm 0.056}$ & 0.361$_{\pm 0.020}$ \\
& Ensemble & 0.200$_{\pm 0.024}$ & 0.640$_{\pm 0.041}$ & 0.285$_{\pm 0.022}$ \\
& Laplace & 0.517$_{\pm 0.077}$ & 0.853$_{\pm 0.035}$ & 0.245$_{\pm 0.015}$ \\
& BLoB & 0.090$_{\pm 0.005}$ & 0.258$_{\pm 0.009}$ & 0.217$_{\pm 0.013}$ \\
& ScalaBL & 0.104$_{\pm 0.003}$ & 0.264$_{\pm 0.007}$ & 0.210$_{\pm 0.004}$ \\
& TFB & 0.155$_{\pm 0.041}$ & 0.578$_{\pm 0.030}$ & 0.268$_{\pm 0.023}$ \\
\midrule
\multirow{9}{*}{\textbf{Brier ($\downarrow$)}}
& MLE & 0.058$_{\pm 0.007}$ & 0.164$_{\pm 0.007}$ & 0.127$_{\pm 0.010}$ \\
& MAP & 0.059$_{\pm 0.007}$ & 0.167$_{\pm 0.005}$ & 0.123$_{\pm 0.006}$ \\
& TempScale & 0.051$_{\pm 0.004}$ & 0.131$_{\pm 0.002}$ & 0.110$_{\pm 0.006}$ \\
& MCDropout & 0.060$_{\pm 0.004}$ & 0.162$_{\pm 0.003}$ & 0.129$_{\pm 0.003}$ \\
& Ensemble & 0.054$_{\pm 0.002}$ & 0.145$_{\pm 0.002}$ & 0.122$_{\pm 0.006}$ \\
& Laplace & 0.221$_{\pm 0.042}$ & 0.423$_{\pm 0.021}$ & 0.121$_{\pm 0.005}$ \\
& BLoB & 0.042$_{\pm 0.001}$ & 0.122$_{\pm 0.002}$ & 0.109$_{\pm 0.006}$ \\
& ScalaBL & 0.045$_{\pm 0.002}$ & 0.119$_{\pm 0.003}$ & 0.111$_{\pm 0.003}$ \\
& TFB & 0.052$_{\pm 0.006}$ & 0.146$_{\pm 0.005}$ & 0.116$_{\pm 0.008}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ccccc@{}}
\toprule
\textbf{Metric} & \textbf{Method} & \textbf{ARC-Easy} & \textbf{ARC-Challenge} & \textbf{obqa} \\
\midrule
\multirow{9}{*}{\textbf{ACC ($\uparrow$)}}
& MLE & 0.980$_{\pm 0.001}$ & 0.935$_{\pm 0.002}$ & 0.946$_{\pm 0.005}$ \\
& MAP & 0.979$_{\pm 0.001}$ & 0.935$_{\pm 0.002}$ & 0.946$_{\pm 0.007}$ \\
& TempScale & 0.980$_{\pm 0.001}$ & 0.935$_{\pm 0.002}$ & 0.946$_{\pm 0.005}$ \\
& MCDropout & 0.980$_{\pm 0.001}$ & 0.935$_{\pm 0.002}$ & 0.948$_{\pm 0.002}$ \\
& Ensemble & 0.979$_{\pm 0.001}$ & 0.935$_{\pm 0.002}$ & 0.957$_{\pm 0.003}$ \\
& Laplace & 0.972$_{\pm 0.003}$ & 0.901$_{\pm 0.011}$ & 0.947$_{\pm 0.005}$ \\
& BLoB & 0.979$_{\pm 0.001}$ & 0.936$_{\pm 0.003}$ & 0.952$_{\pm 0.005}$ \\
& ScalaBL & 0.980$_{\pm 0.001}$ & 0.936$_{\pm 0.002}$ & 0.952$_{\pm 0.004}$ \\
& TFB & 0.979$_{\pm 0.001}$ & 0.935$_{\pm 0.003}$ & 0.946$_{\pm 0.007}$ \\
\midrule
\multirow{9}{*}{\textbf{ECE ($\downarrow$)}}
& MLE & 0.017$_{\pm 0.001}$ & 0.057$_{\pm 0.002}$ & 0.046$_{\pm 0.003}$ \\
& MAP & 0.017$_{\pm 0.001}$ & 0.057$_{\pm 0.003}$ & 0.044$_{\pm 0.006}$ \\
& TempScale & 0.010$_{\pm 0.002}$ & 0.019$_{\pm 0.005}$ & 0.031$_{\pm 0.003}$ \\
& MCDropout & 0.017$_{\pm 0.001}$ & 0.057$_{\pm 0.002}$ & 0.041$_{\pm 0.004}$ \\
& Ensemble & 0.012$_{\pm 0.001}$ & 0.049$_{\pm 0.003}$ & 0.023$_{\pm 0.003}$ \\
& Laplace & 0.408$_{\pm 0.017}$ & 0.457$_{\pm 0.016}$ & 0.152$_{\pm 0.014}$ \\
& BLoB & 0.009$_{\pm 0.001}$ & 0.034$_{\pm 0.003}$ & 0.025$_{\pm 0.005}$ \\
& ScalaBL & 0.012$_{\pm 0.001}$ & 0.039$_{\pm 0.003}$ & 0.018$_{\pm 0.005}$ \\
& TFB & 0.011$_{\pm 0.001}$ & 0.045$_{\pm 0.004}$ & 0.027$_{\pm 0.003}$ \\
\midrule
\multirow{9}{*}{\textbf{NLL ($\downarrow$)}}
& MLE & 0.150$_{\pm 0.012}$ & 0.544$_{\pm 0.012}$ & 0.281$_{\pm 0.031}$ \\
& MAP & 0.155$_{\pm 0.012}$ & 0.543$_{\pm 0.021}$ & 0.283$_{\pm 0.040}$ \\
& TempScale & 0.074$_{\pm 0.004}$ & 0.219$_{\pm 0.009}$ & 0.158$_{\pm 0.010}$ \\
& MCDropout & 0.149$_{\pm 0.011}$ & 0.535$_{\pm 0.014}$ & 0.264$_{\pm 0.025}$ \\
& Ensemble & 0.082$_{\pm 0.003}$ & 0.328$_{\pm 0.004}$ & 0.131$_{\pm 0.009}$ \\
& Laplace & 0.592$_{\pm 0.036}$ & 0.851$_{\pm 0.011}$ & 0.276$_{\pm 0.019}$ \\
& BLoB & 0.080$_{\pm 0.005}$ & 0.261$_{\pm 0.013}$ & 0.159$_{\pm 0.015}$ \\
& ScalaBL & 0.089$_{\pm 0.007}$ & 0.269$_{\pm 0.007}$ & 0.134$_{\pm 0.004}$ \\
& TFB & 0.104$_{\pm 0.006}$ & 0.374$_{\pm 0.009}$ & 0.188$_{\pm 0.015}$ \\
\midrule
\multirow{9}{*}{\textbf{Brier ($\downarrow$)}}
& MLE & 0.036$_{\pm 0.002}$ & 0.119$_{\pm 0.004}$ & 0.091$_{\pm 0.009}$ \\
& MAP & 0.037$_{\pm 0.002}$ & 0.118$_{\pm 0.004}$ & 0.089$_{\pm 0.007}$ \\
& TempScale & 0.033$_{\pm 0.002}$ & 0.103$_{\pm 0.003}$ & 0.076$_{\pm 0.006}$ \\
& MCDropout & 0.036$_{\pm 0.002}$ & 0.118$_{\pm 0.003}$ & 0.086$_{\pm 0.006}$ \\
& Ensemble & 0.034$_{\pm 0.001}$ & 0.110$_{\pm 0.003}$ & 0.064$_{\pm 0.005}$ \\
& Laplace & 0.263$_{\pm 0.025}$ & 0.424$_{\pm 0.006}$ & 0.120$_{\pm 0.009}$ \\
& BLoB & 0.032$_{\pm 0.001}$ & 0.100$_{\pm 0.003}$ & 0.072$_{\pm 0.006}$ \\
& ScalaBL & 0.034$_{\pm 0.001}$ & 0.104$_{\pm 0.002}$ & 0.069$_{\pm 0.002}$ \\
& TFB & 0.033$_{\pm 0.002}$ & 0.111$_{\pm 0.005}$ & 0.080$_{\pm 0.005}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccccc@{}}
\toprule
\textbf{Metric} & \textbf{Method} & \textbf{winogrande\_xs} & \textbf{winogrande\_s} & \textbf{winogrande\_m} & \textbf{winogrande\_l} \\
\midrule
\multirow{9}{*}{\textbf{ACC ($\uparrow$)}}
& MLE & 0.555$_{\pm 0.016}$ & 0.574$_{\pm 0.011}$ & 0.576$_{\pm 0.002}$ & 0.588$_{\pm 0.008}$ \\
& MAP & 0.543$_{\pm 0.015}$ & 0.574$_{\pm 0.010}$ & 0.575$_{\pm 0.004}$ & 0.586$_{\pm 0.012}$ \\
& TempScale & 0.555$_{\pm 0.016}$ & 0.574$_{\pm 0.011}$ & 0.576$_{\pm 0.002}$ & 0.588$_{\pm 0.008}$ \\
& MCDropout & 0.555$_{\pm 0.008}$ & 0.575$_{\pm 0.007}$ & 0.576$_{\pm 0.004}$ & 0.590$_{\pm 0.004}$ \\
& Ensemble & 0.557$_{\pm 0.005}$ & 0.573$_{\pm 0.002}$ & 0.586$_{\pm 0.008}$ & 0.599$_{\pm 0.003}$ \\
& Laplace & 0.554$_{\pm 0.012}$ & 0.574$_{\pm 0.009}$ & 0.576$_{\pm 0.008}$ & 0.589$_{\pm 0.004}$ \\
& BLoB & 0.502$_{\pm 0.013}$ & 0.501$_{\pm 0.012}$ & 0.528$_{\pm 0.032}$ & 0.581$_{\pm 0.009}$ \\
& ScalaBL & 0.541$_{\pm 0.026}$ & 0.549$_{\pm 0.032}$ & 0.515$_{\pm 0.021}$ & 0.554$_{\pm 0.022}$ \\
& TFB & 0.554$_{\pm 0.017}$ & 0.575$_{\pm 0.010}$ & 0.562$_{\pm 0.013}$ & 0.569$_{\pm 0.025}$ \\
\midrule
\multirow{9}{*}{\textbf{ECE ($\downarrow$)}}
& MLE & 0.407$_{\pm 0.009}$ & 0.401$_{\pm 0.011}$ & 0.164$_{\pm 0.089}$ & 0.088$_{\pm 0.036}$ \\
& MAP & 0.425$_{\pm 0.014}$ & 0.399$_{\pm 0.014}$ & 0.150$_{\pm 0.070}$ & 0.085$_{\pm 0.033}$ \\
& TempScale & 0.085$_{\pm 0.017}$ & 0.135$_{\pm 0.009}$ & 0.101$_{\pm 0.017}$ & 0.130$_{\pm 0.035}$ \\
& MCDropout & 0.404$_{\pm 0.005}$ & 0.384$_{\pm 0.006}$ & 0.138$_{\pm 0.056}$ & 0.080$_{\pm 0.032}$ \\
& Ensemble & 0.287$_{\pm 0.012}$ & 0.283$_{\pm 0.003}$ & 0.141$_{\pm 0.039}$ & 0.077$_{\pm 0.011}$ \\
& Laplace & 0.026$_{\pm 0.014}$ & 0.063$_{\pm 0.017}$ & 0.104$_{\pm 0.048}$ & 0.073$_{\pm 0.031}$ \\
& BLoB & 0.020$_{\pm 0.010}$ & 0.016$_{\pm 0.009}$ & 0.022$_{\pm 0.008}$ & 0.055$_{\pm 0.010}$ \\
& ScalaBL & 0.102$_{\pm 0.042}$ & 0.038$_{\pm 0.009}$ & 0.024$_{\pm 0.010}$ & 0.031$_{\pm 0.013}$ \\
& TFB & 0.280$_{\pm 0.018}$ & 0.285$_{\pm 0.009}$ & 0.116$_{\pm 0.049}$ & 0.069$_{\pm 0.004}$ \\
\midrule
\multirow{9}{*}{\textbf{NLL ($\downarrow$)}}
& MLE & 3.828$_{\pm 0.481}$ & 3.978$_{\pm 0.438}$ & 0.984$_{\pm 0.418}$ & 0.700$_{\pm 0.016}$ \\
& MAP & 4.075$_{\pm 0.225}$ & 3.820$_{\pm 0.497}$ & 0.884$_{\pm 0.250}$ & 0.697$_{\pm 0.015}$ \\
& TempScale & 0.704$_{\pm 0.007}$ & 0.726$_{\pm 0.005}$ & 0.735$_{\pm 0.009}$ & 0.750$_{\pm 0.030}$ \\
& MCDropout & 3.712$_{\pm 0.268}$ & 3.349$_{\pm 0.163}$ & 0.875$_{\pm 0.215}$ & 0.695$_{\pm 0.012}$ \\
& Ensemble & 1.805$_{\pm 0.108}$ & 1.818$_{\pm 0.022}$ & 0.807$_{\pm 0.080}$ & 0.683$_{\pm 0.004}$ \\
& Laplace & 0.687$_{\pm 0.002}$ & 0.708$_{\pm 0.018}$ & 0.774$_{\pm 0.130}$ & 0.688$_{\pm 0.009}$ \\
& BLoB & 0.694$_{\pm 0.001}$ & 0.694$_{\pm 0.001}$ & 0.687$_{\pm 0.007}$ & 0.676$_{\pm 0.002}$ \\
& ScalaBL & 0.734$_{\pm 0.027}$ & 0.689$_{\pm 0.005}$ & 0.692$_{\pm 0.004}$ & 0.682$_{\pm 0.006}$ \\
& TFB & 1.606$_{\pm 0.218}$ & 1.810$_{\pm 0.186}$ & 0.774$_{\pm 0.118}$ & 0.692$_{\pm 0.010}$ \\
\midrule
\multirow{9}{*}{\textbf{Brier ($\downarrow$)}}
& MLE & 0.837$_{\pm 0.019}$ & 0.810$_{\pm 0.018}$ & 0.566$_{\pm 0.077}$ & 0.493$_{\pm 0.008}$ \\
& MAP & 0.864$_{\pm 0.025}$ & 0.810$_{\pm 0.022}$ & 0.552$_{\pm 0.058}$ & 0.492$_{\pm 0.007}$ \\
& TempScale & 0.509$_{\pm 0.007}$ & 0.523$_{\pm 0.004}$ & 0.516$_{\pm 0.009}$ & 0.517$_{\pm 0.013}$ \\
& MCDropout & 0.830$_{\pm 0.011}$ & 0.789$_{\pm 0.010}$ & 0.551$_{\pm 0.051}$ & 0.491$_{\pm 0.006}$ \\
& Ensemble & 0.680$_{\pm 0.006}$ & 0.668$_{\pm 0.004}$ & 0.539$_{\pm 0.028}$ & 0.482$_{\pm 0.001}$ \\
& Laplace & 0.494$_{\pm 0.002}$ & 0.501$_{\pm 0.009}$ & 0.516$_{\pm 0.033}$ & 0.487$_{\pm 0.005}$ \\
& BLoB & 0.501$_{\pm 0.001}$ & 0.501$_{\pm 0.001}$ & 0.494$_{\pm 0.007}$ & 0.482$_{\pm 0.002}$ \\
& ScalaBL & 0.525$_{\pm 0.016}$ & 0.495$_{\pm 0.005}$ & 0.499$_{\pm 0.004}$ & 0.489$_{\pm 0.007}$ \\
& TFB & 0.684$_{\pm 0.019}$ & 0.666$_{\pm 0.012}$ & 0.527$_{\pm 0.031}$ & 0.495$_{\pm 0.011}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccccc@{}}
\toprule
\textbf{Metric} & \textbf{Method} & \textbf{winogrande\_xs} & \textbf{winogrande\_s} & \textbf{winogrande\_m} & \textbf{winogrande\_l} \\
\midrule
\multirow{9}{*}{\textbf{ACC ($\uparrow$)}}
& MLE & 0.578$_{\pm 0.003}$ & 0.597$_{\pm 0.005}$ & 0.623$_{\pm 0.002}$ & 0.657$_{\pm 0.005}$ \\
& MAP & 0.588$_{\pm 0.009}$ & 0.602$_{\pm 0.008}$ & 0.623$_{\pm 0.006}$ & 0.657$_{\pm 0.005}$ \\
& TempScale & 0.578$_{\pm 0.003}$ & 0.597$_{\pm 0.005}$ & 0.623$_{\pm 0.002}$ & 0.657$_{\pm 0.005}$ \\
& MCDropout & 0.584$_{\pm 0.009}$ & 0.599$_{\pm 0.005}$ & 0.627$_{\pm 0.010}$ & 0.659$_{\pm 0.003}$ \\
& Ensemble & 0.585$_{\pm 0.006}$ & 0.604$_{\pm 0.010}$ & 0.630$_{\pm 0.005}$ & 0.659$_{\pm 0.007}$ \\
& Laplace & 0.580$_{\pm 0.004}$ & 0.597$_{\pm 0.007}$ & 0.622$_{\pm 0.003}$ & 0.660$_{\pm 0.005}$ \\
& BLoB & 0.524$_{\pm 0.050}$ & 0.534$_{\pm 0.047}$ & 0.570$_{\pm 0.046}$ & 0.640$_{\pm 0.009}$ \\
& ScalaBL & 0.519$_{\pm 0.021}$ & 0.510$_{\pm 0.011}$ & 0.502$_{\pm 0.010}$ & 0.580$_{\pm 0.005}$ \\
& TFB & 0.575$_{\pm 0.005}$ & 0.602$_{\pm 0.002}$ & 0.625$_{\pm 0.002}$ & 0.625$_{\pm 0.010}$ \\
\midrule
\multirow{9}{*}{\textbf{ECE ($\downarrow$)}}
& MLE & 0.398$_{\pm 0.004}$ & 0.381$_{\pm 0.007}$ & 0.285$_{\pm 0.010}$ & 0.082$_{\pm 0.011}$ \\
& MAP & 0.389$_{\pm 0.013}$ & 0.378$_{\pm 0.008}$ & 0.284$_{\pm 0.011}$ & 0.081$_{\pm 0.011}$ \\
& TempScale & 0.146$_{\pm 0.006}$ & 0.162$_{\pm 0.009}$ & 0.131$_{\pm 0.002}$ & 0.116$_{\pm 0.006}$ \\
& MCDropout & 0.388$_{\pm 0.012}$ & 0.375$_{\pm 0.005}$ & 0.273$_{\pm 0.015}$ & 0.082$_{\pm 0.010}$ \\
& Ensemble & 0.325$_{\pm 0.013}$ & 0.296$_{\pm 0.004}$ & 0.262$_{\pm 0.004}$ & 0.075$_{\pm 0.004}$ \\
& Laplace & 0.038$_{\pm 0.009}$ & 0.030$_{\pm 0.006}$ & 0.156$_{\pm 0.005}$ & 0.062$_{\pm 0.009}$ \\
& BLoB & 0.051$_{\pm 0.051}$ & 0.038$_{\pm 0.036}$ & 0.036$_{\pm 0.023}$ & 0.068$_{\pm 0.006}$ \\
& ScalaBL & 0.056$_{\pm 0.035}$ & 0.036$_{\pm 0.008}$ & 0.035$_{\pm 0.009}$ & 0.055$_{\pm 0.009}$ \\
& TFB & 0.323$_{\pm 0.011}$ & 0.311$_{\pm 0.008}$ & 0.206$_{\pm 0.010}$ & 0.042$_{\pm 0.003}$ \\
\midrule
\multirow{9}{*}{\textbf{NLL ($\downarrow$)}}
& MLE & 4.515$_{\pm 0.303}$ & 4.537$_{\pm 0.156}$ & 1.645$_{\pm 0.161}$ & 0.650$_{\pm 0.010}$ \\
& MAP & 4.442$_{\pm 0.321}$ & 4.422$_{\pm 0.169}$ & 1.593$_{\pm 0.171}$ & 0.649$_{\pm 0.009}$ \\
& TempScale & 0.738$_{\pm 0.002}$ & 0.746$_{\pm 0.007}$ & 0.721$_{\pm 0.008}$ & 0.694$_{\pm 0.006}$ \\
& MCDropout & 4.365$_{\pm 0.287}$ & 4.272$_{\pm 0.215}$ & 1.457$_{\pm 0.140}$ & 0.649$_{\pm 0.009}$ \\
& Ensemble & 2.891$_{\pm 0.165}$ & 2.533$_{\pm 0.102}$ & 1.444$_{\pm 0.057}$ & 0.642$_{\pm 0.003}$ \\
& Laplace & 0.678$_{\pm 0.001}$ & 0.668$_{\pm 0.002}$ & 0.876$_{\pm 0.052}$ & 0.634$_{\pm 0.007}$ \\
& BLoB & 0.703$_{\pm 0.017}$ & 0.691$_{\pm 0.004}$ & 0.675$_{\pm 0.015}$ & 0.638$_{\pm 0.004}$ \\
& ScalaBL & 0.705$_{\pm 0.015}$ & 0.696$_{\pm 0.002}$ & 0.697$_{\pm 0.002}$ & 0.678$_{\pm 0.003}$ \\
& TFB & 2.577$_{\pm 0.240}$ & 2.631$_{\pm 0.080}$ & 1.032$_{\pm 0.069}$ & 0.647$_{\pm 0.004}$ \\
\midrule
\multirow{9}{*}{\textbf{Brier ($\downarrow$)}}
& MLE & 0.806$_{\pm 0.005}$ & 0.772$_{\pm 0.011}$ & 0.636$_{\pm 0.011}$ & 0.444$_{\pm 0.005}$ \\
& MAP & 0.789$_{\pm 0.021}$ & 0.765$_{\pm 0.013}$ & 0.631$_{\pm 0.015}$ & 0.444$_{\pm 0.005}$ \\
& TempScale & 0.530$_{\pm 0.001}$ & 0.530$_{\pm 0.005}$ & 0.497$_{\pm 0.003}$ & 0.460$_{\pm 0.004}$ \\
& MCDropout & 0.790$_{\pm 0.019}$ & 0.764$_{\pm 0.007}$ & 0.617$_{\pm 0.015}$ & 0.445$_{\pm 0.005}$ \\
& Ensemble & 0.706$_{\pm 0.018}$ & 0.656$_{\pm 0.007}$ & 0.601$_{\pm 0.009}$ & 0.441$_{\pm 0.001}$ \\
& Laplace & 0.485$_{\pm 0.001}$ & 0.474$_{\pm 0.001}$ & 0.514$_{\pm 0.008}$ & 0.437$_{\pm 0.004}$ \\
& BLoB & 0.503$_{\pm 0.004}$ & 0.496$_{\pm 0.008}$ & 0.482$_{\pm 0.015}$ & 0.446$_{\pm 0.003}$ \\
& ScalaBL & 0.509$_{\pm 0.010}$ & 0.503$_{\pm 0.002}$ & 0.504$_{\pm 0.002}$ & 0.485$_{\pm 0.003}$ \\
& TFB & 0.707$_{\pm 0.018}$ & 0.684$_{\pm 0.008}$ & 0.555$_{\pm 0.009}$ & 0.453$_{\pm 0.004}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccccc@{}}
\toprule
\textbf{Metric} & \textbf{Method} & \textbf{winogrande\_xs} & \textbf{winogrande\_s} & \textbf{winogrande\_m} & \textbf{winogrande\_l} \\
\midrule
\multirow{9}{*}{\textbf{ACC ($\uparrow$)}}
& MLE & 0.685$_{\pm 0.004}$ & 0.711$_{\pm 0.004}$ & 0.756$_{\pm 0.009}$ & 0.807$_{\pm 0.006}$ \\
& MAP & 0.687$_{\pm 0.007}$ & 0.711$_{\pm 0.013}$ & 0.762$_{\pm 0.005}$ & 0.805$_{\pm 0.005}$ \\
& TempScale & 0.685$_{\pm 0.004}$ & 0.711$_{\pm 0.004}$ & 0.756$_{\pm 0.009}$ & 0.807$_{\pm 0.006}$ \\
& MCDropout & 0.685$_{\pm 0.008}$ & 0.709$_{\pm 0.004}$ & 0.760$_{\pm 0.008}$ & 0.809$_{\pm 0.003}$ \\
& Ensemble & 0.680$_{\pm 0.002}$ & 0.721$_{\pm 0.008}$ & 0.778$_{\pm 0.008}$ & 0.814$_{\pm 0.003}$ \\
& Laplace & 0.680$_{\pm 0.005}$ & 0.712$_{\pm 0.006}$ & 0.756$_{\pm 0.008}$ & 0.805$_{\pm 0.007}$ \\
& BLoB & 0.695$_{\pm 0.006}$ & 0.727$_{\pm 0.005}$ & 0.769$_{\pm 0.008}$ & 0.800$_{\pm 0.005}$ \\
& ScalaBL & 0.683$_{\pm 0.006}$ & 0.716$_{\pm 0.007}$ & 0.740$_{\pm 0.006}$ & 0.767$_{\pm 0.005}$ \\
& TFB & 0.683$_{\pm 0.004}$ & 0.712$_{\pm 0.007}$ & 0.752$_{\pm 0.009}$ & 0.789$_{\pm 0.005}$ \\
\midrule
\multirow{9}{*}{\textbf{ECE ($\downarrow$)}}
& MLE & 0.294$_{\pm 0.005}$ & 0.268$_{\pm 0.004}$ & 0.210$_{\pm 0.014}$ & 0.076$_{\pm 0.005}$ \\
& MAP & 0.288$_{\pm 0.005}$ & 0.272$_{\pm 0.011}$ & 0.206$_{\pm 0.005}$ & 0.078$_{\pm 0.006}$ \\
& TempScale & 0.136$_{\pm 0.002}$ & 0.138$_{\pm 0.008}$ & 0.125$_{\pm 0.008}$ & 0.083$_{\pm 0.005}$ \\
& MCDropout & 0.290$_{\pm 0.008}$ & 0.270$_{\pm 0.003}$ & 0.208$_{\pm 0.011}$ & 0.077$_{\pm 0.004}$ \\
& Ensemble & 0.269$_{\pm 0.004}$ & 0.210$_{\pm 0.005}$ & 0.141$_{\pm 0.008}$ & 0.062$_{\pm 0.006}$ \\
& Laplace & 0.140$_{\pm 0.004}$ & 0.136$_{\pm 0.005}$ & 0.035$_{\pm 0.011}$ & 0.039$_{\pm 0.006}$ \\
& BLoB & 0.134$_{\pm 0.006}$ & 0.099$_{\pm 0.011}$ & 0.052$_{\pm 0.005}$ & 0.046$_{\pm 0.006}$ \\
& ScalaBL & 0.175$_{\pm 0.008}$ & 0.110$_{\pm 0.005}$ & 0.037$_{\pm 0.004}$ & 0.031$_{\pm 0.004}$ \\
& TFB & 0.234$_{\pm 0.004}$ & 0.220$_{\pm 0.004}$ & 0.127$_{\pm 0.021}$ & 0.051$_{\pm 0.012}$ \\
\midrule
\multirow{9}{*}{\textbf{NLL ($\downarrow$)}}
& MLE & 3.433$_{\pm 0.072}$ & 2.789$_{\pm 0.202}$ & 1.243$_{\pm 0.169}$ & 0.465$_{\pm 0.012}$ \\
& MAP & 3.262$_{\pm 0.147}$ & 2.995$_{\pm 0.013}$ & 1.260$_{\pm 0.110}$ & 0.467$_{\pm 0.012}$ \\
& TempScale & 0.679$_{\pm 0.005}$ & 0.647$_{\pm 0.009}$ & 0.608$_{\pm 0.024}$ & 0.475$_{\pm 0.011}$ \\
& MCDropout & 3.323$_{\pm 0.183}$ & 2.773$_{\pm 0.330}$ & 1.232$_{\pm 0.100}$ & 0.464$_{\pm 0.008}$ \\
& Ensemble & 2.860$_{\pm 0.034}$ & 1.806$_{\pm 0.060}$ & 0.838$_{\pm 0.042}$ & 0.436$_{\pm 0.008}$ \\
& Laplace & 0.653$_{\pm 0.002}$ & 0.615$_{\pm 0.004}$ & 0.515$_{\pm 0.009}$ & 0.430$_{\pm 0.011}$ \\
& BLoB & 0.718$_{\pm 0.025}$ & 0.591$_{\pm 0.021}$ & 0.482$_{\pm 0.008}$ & 0.442$_{\pm 0.003}$ \\
& ScalaBL & 0.891$_{\pm 0.034}$ & 0.621$_{\pm 0.010}$ & 0.528$_{\pm 0.005}$ & 0.491$_{\pm 0.003}$ \\
& TFB & 1.785$_{\pm 0.064}$ & 1.630$_{\pm 0.085}$ & 0.695$_{\pm 0.083}$ & 0.471$_{\pm 0.012}$ \\
\midrule
\multirow{9}{*}{\textbf{Brier ($\downarrow$)}}
& MLE & 0.600$_{\pm 0.007}$ & 0.548$_{\pm 0.006}$ & 0.443$_{\pm 0.023}$ & 0.284$_{\pm 0.005}$ \\
& MAP & 0.592$_{\pm 0.010}$ & 0.552$_{\pm 0.023}$ & 0.432$_{\pm 0.014}$ & 0.285$_{\pm 0.006}$ \\
& TempScale & 0.454$_{\pm 0.002}$ & 0.427$_{\pm 0.005}$ & 0.376$_{\pm 0.014}$ & 0.287$_{\pm 0.007}$ \\
& MCDropout & 0.595$_{\pm 0.013}$ & 0.553$_{\pm 0.005}$ & 0.437$_{\pm 0.017}$ & 0.284$_{\pm 0.004}$ \\
& Ensemble & 0.570$_{\pm 0.011}$ & 0.481$_{\pm 0.004}$ & 0.358$_{\pm 0.012}$ & 0.270$_{\pm 0.005}$ \\
& Laplace & 0.460$_{\pm 0.002}$ & 0.424$_{\pm 0.004}$ & 0.338$_{\pm 0.009}$ & 0.272$_{\pm 0.005}$ \\
& BLoB & 0.430$_{\pm 0.007}$ & 0.378$_{\pm 0.007}$ & 0.315$_{\pm 0.006}$ & 0.284$_{\pm 0.003}$ \\
& ScalaBL & 0.477$_{\pm 0.008}$ & 0.403$_{\pm 0.004}$ & 0.352$_{\pm 0.004}$ & 0.322$_{\pm 0.003}$ \\
& TFB & 0.534$_{\pm 0.003}$ & 0.495$_{\pm 0.002}$ & 0.378$_{\pm 0.019}$ & 0.304$_{\pm 0.009}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccccc@{}}
\toprule
\textbf{Metric} & \textbf{Method} & \textbf{winogrande\_xs} & \textbf{winogrande\_s} & \textbf{winogrande\_m} & \textbf{winogrande\_l} \\
\midrule
\multirow{9}{*}{\textbf{ACC ($\uparrow$)}}
& MLE & 0.717$_{\pm 0.007}$ & 0.760$_{\pm 0.005}$ & 0.813$_{\pm 0.004}$ & 0.859$_{\pm 0.004}$ \\
& MAP & 0.721$_{\pm 0.005}$ & 0.764$_{\pm 0.006}$ & 0.809$_{\pm 0.002}$ & 0.858$_{\pm 0.004}$ \\
& TempScale & 0.717$_{\pm 0.007}$ & 0.760$_{\pm 0.005}$ & 0.813$_{\pm 0.004}$ & 0.859$_{\pm 0.004}$ \\
& MCDropout & 0.718$_{\pm 0.004}$ & 0.759$_{\pm 0.003}$ & 0.817$_{\pm 0.002}$ & 0.857$_{\pm 0.004}$ \\
& Ensemble & 0.713$_{\pm 0.001}$ & 0.760$_{\pm 0.006}$ & 0.821$_{\pm 0.006}$ & 0.852$_{\pm 0.007}$ \\
& Laplace & 0.712$_{\pm 0.006}$ & 0.760$_{\pm 0.004}$ & 0.812$_{\pm 0.005}$ & 0.859$_{\pm 0.004}$ \\
& BLoB & 0.739$_{\pm 0.006}$ & 0.771$_{\pm 0.010}$ & 0.826$_{\pm 0.004}$ & 0.850$_{\pm 0.009}$ \\
& ScalaBL & 0.734$_{\pm 0.004}$ & 0.761$_{\pm 0.004}$ & 0.801$_{\pm 0.005}$ & 0.825$_{\pm 0.005}$ \\
& TFB & 0.715$_{\pm 0.007}$ & 0.761$_{\pm 0.003}$ & 0.812$_{\pm 0.006}$ & 0.857$_{\pm 0.002}$ \\
\midrule
\multirow{9}{*}{\textbf{ECE ($\downarrow$)}}
& MLE & 0.264$_{\pm 0.005}$ & 0.227$_{\pm 0.005}$ & 0.170$_{\pm 0.008}$ & 0.053$_{\pm 0.007}$ \\
& MAP & 0.259$_{\pm 0.005}$ & 0.222$_{\pm 0.008}$ & 0.173$_{\pm 0.006}$ & 0.054$_{\pm 0.007}$ \\
& TempScale & 0.132$_{\pm 0.008}$ & 0.126$_{\pm 0.004}$ & 0.103$_{\pm 0.004}$ & 0.058$_{\pm 0.005}$ \\
& MCDropout & 0.261$_{\pm 0.004}$ & 0.225$_{\pm 0.005}$ & 0.162$_{\pm 0.004}$ & 0.053$_{\pm 0.007}$ \\
& Ensemble & 0.252$_{\pm 0.006}$ & 0.198$_{\pm 0.010}$ & 0.119$_{\pm 0.007}$ & 0.052$_{\pm 0.007}$ \\
& Laplace & 0.177$_{\pm 0.006}$ & 0.189$_{\pm 0.005}$ & 0.099$_{\pm 0.069}$ & 0.023$_{\pm 0.009}$ \\
& BLoB & 0.126$_{\pm 0.006}$ & 0.108$_{\pm 0.009}$ & 0.066$_{\pm 0.006}$ & 0.035$_{\pm 0.006}$ \\
& ScalaBL & 0.152$_{\pm 0.004}$ & 0.125$_{\pm 0.004}$ & 0.041$_{\pm 0.006}$ & 0.023$_{\pm 0.005}$ \\
& TFB & 0.231$_{\pm 0.005}$ & 0.199$_{\pm 0.002}$ & 0.140$_{\pm 0.012}$ & 0.041$_{\pm 0.013}$ \\
\midrule
\multirow{9}{*}{\textbf{NLL ($\downarrow$)}}
& MLE & 3.030$_{\pm 0.110}$ & 2.614$_{\pm 0.408}$ & 1.415$_{\pm 0.548}$ & 0.362$_{\pm 0.012}$ \\
& MAP & 3.009$_{\pm 0.150}$ & 2.351$_{\pm 0.102}$ & 1.406$_{\pm 0.529}$ & 0.361$_{\pm 0.012}$ \\
& TempScale & 0.636$_{\pm 0.017}$ & 0.583$_{\pm 0.009}$ & 0.516$_{\pm 0.016}$ & 0.369$_{\pm 0.009}$ \\
& MCDropout & 2.994$_{\pm 0.086}$ & 2.373$_{\pm 0.109}$ & 1.132$_{\pm 0.184}$ & 0.359$_{\pm 0.010}$ \\
& Ensemble & 2.540$_{\pm 0.336}$ & 1.803$_{\pm 0.155}$ & 0.738$_{\pm 0.052}$ & 0.358$_{\pm 0.012}$ \\
& Laplace & 0.652$_{\pm 0.002}$ & 0.605$_{\pm 0.005}$ & 0.466$_{\pm 0.053}$ & 0.338$_{\pm 0.008}$ \\
& BLoB & 0.722$_{\pm 0.022}$ & 0.613$_{\pm 0.022}$ & 0.439$_{\pm 0.008}$ & 0.356$_{\pm 0.010}$ \\
& ScalaBL & 0.803$_{\pm 0.015}$ & 0.648$_{\pm 0.013}$ & 0.438$_{\pm 0.004}$ & 0.390$_{\pm 0.005}$ \\
& TFB & 2.060$_{\pm 0.055}$ & 1.867$_{\pm 0.301}$ & 0.993$_{\pm 0.353}$ & 0.361$_{\pm 0.004}$ \\
\midrule
\multirow{9}{*}{\textbf{Brier ($\downarrow$)}}
& MLE & 0.537$_{\pm 0.011}$ & 0.459$_{\pm 0.007}$ & 0.350$_{\pm 0.013}$ & 0.214$_{\pm 0.006}$ \\
& MAP & 0.532$_{\pm 0.008}$ & 0.452$_{\pm 0.012}$ & 0.353$_{\pm 0.005}$ & 0.214$_{\pm 0.006}$ \\
& TempScale & 0.413$_{\pm 0.010}$ & 0.366$_{\pm 0.004}$ & 0.300$_{\pm 0.008}$ & 0.216$_{\pm 0.006}$ \\
& MCDropout & 0.534$_{\pm 0.009}$ & 0.456$_{\pm 0.009}$ & 0.339$_{\pm 0.008}$ & 0.212$_{\pm 0.006}$ \\
& Ensemble & 0.520$_{\pm 0.013}$ & 0.425$_{\pm 0.012}$ & 0.291$_{\pm 0.012}$ & 0.217$_{\pm 0.008}$ \\
& Laplace & 0.459$_{\pm 0.002}$ & 0.414$_{\pm 0.005}$ & 0.300$_{\pm 0.038}$ & 0.206$_{\pm 0.006}$ \\
& BLoB & 0.390$_{\pm 0.006}$ & 0.341$_{\pm 0.010}$ & 0.259$_{\pm 0.004}$ & 0.218$_{\pm 0.007}$ \\
& ScalaBL & 0.411$_{\pm 0.004}$ & 0.366$_{\pm 0.003}$ & 0.280$_{\pm 0.003}$ & 0.246$_{\pm 0.004}$ \\
& TFB & 0.496$_{\pm 0.011}$ & 0.429$_{\pm 0.003}$ & 0.323$_{\pm 0.011}$ & 0.219$_{\pm 0.002}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccccc@{}}
\toprule
\textbf{Metric} & \textbf{Method} & \textbf{winogrande\_xs} & \textbf{winogrande\_s} & \textbf{winogrande\_m} & \textbf{winogrande\_l} \\
\midrule
\multirow{9}{*}{\textbf{ACC ($\uparrow$)}}
& MLE & 0.741$_{\pm 0.002}$ & 0.786$_{\pm 0.004}$ & 0.847$_{\pm 0.007}$ & 0.885$_{\pm 0.005}$ \\
& MAP & 0.744$_{\pm 0.006}$ & 0.787$_{\pm 0.006}$ & 0.848$_{\pm 0.006}$ & 0.884$_{\pm 0.001}$ \\
& TempScale & 0.741$_{\pm 0.002}$ & 0.786$_{\pm 0.004}$ & 0.847$_{\pm 0.007}$ & 0.885$_{\pm 0.005}$ \\
& MCDropout & 0.746$_{\pm 0.006}$ & 0.785$_{\pm 0.009}$ & 0.846$_{\pm 0.004}$ & 0.884$_{\pm 0.002}$ \\
& Ensemble & 0.748$_{\pm 0.007}$ & 0.794$_{\pm 0.003}$ & 0.856$_{\pm 0.006}$ & 0.867$_{\pm 0.004}$ \\
& Laplace & 0.741$_{\pm 0.004}$ & 0.785$_{\pm 0.004}$ & 0.846$_{\pm 0.007}$ & 0.887$_{\pm 0.003}$ \\
& BLoB & 0.766$_{\pm 0.007}$ & 0.799$_{\pm 0.008}$ & 0.847$_{\pm 0.006}$ & 0.883$_{\pm 0.003}$ \\
& ScalaBL & 0.755$_{\pm 0.005}$ & 0.790$_{\pm 0.006}$ & 0.830$_{\pm 0.006}$ & 0.861$_{\pm 0.004}$ \\
& TFB & 0.743$_{\pm 0.003}$ & 0.786$_{\pm 0.003}$ & 0.842$_{\pm 0.010}$ & 0.872$_{\pm 0.004}$ \\
\midrule
\multirow{9}{*}{\textbf{ECE ($\downarrow$)}}
& MLE & 0.241$_{\pm 0.003}$ & 0.201$_{\pm 0.006}$ & 0.139$_{\pm 0.009}$ & 0.047$_{\pm 0.006}$ \\
& MAP & 0.240$_{\pm 0.005}$ & 0.198$_{\pm 0.006}$ & 0.140$_{\pm 0.003}$ & 0.046$_{\pm 0.004}$ \\
& TempScale & 0.124$_{\pm 0.003}$ & 0.108$_{\pm 0.008}$ & 0.090$_{\pm 0.005}$ & 0.055$_{\pm 0.006}$ \\
& MCDropout & 0.238$_{\pm 0.005}$ & 0.201$_{\pm 0.010}$ & 0.140$_{\pm 0.004}$ & 0.044$_{\pm 0.003}$ \\
& Ensemble & 0.209$_{\pm 0.010}$ & 0.160$_{\pm 0.002}$ & 0.044$_{\pm 0.004}$ & 0.023$_{\pm 0.017}$ \\
& Laplace & 0.182$_{\pm 0.006}$ & 0.186$_{\pm 0.004}$ & 0.110$_{\pm 0.018}$ & 0.023$_{\pm 0.004}$ \\
& BLoB & 0.119$_{\pm 0.007}$ & 0.098$_{\pm 0.007}$ & 0.070$_{\pm 0.005}$ & 0.028$_{\pm 0.004}$ \\
& ScalaBL & 0.147$_{\pm 0.004}$ & 0.102$_{\pm 0.006}$ & 0.031$_{\pm 0.004}$ & 0.018$_{\pm 0.004}$ \\
& TFB & 0.207$_{\pm 0.004}$ & 0.167$_{\pm 0.010}$ & 0.084$_{\pm 0.025}$ & 0.073$_{\pm 0.012}$ \\
\midrule
\multirow{9}{*}{\textbf{NLL ($\downarrow$)}}
& MLE & 2.529$_{\pm 0.169}$ & 2.070$_{\pm 0.225}$ & 1.096$_{\pm 0.200}$ & 0.308$_{\pm 0.003}$ \\
& MAP & 2.565$_{\pm 0.198}$ & 2.127$_{\pm 0.201}$ & 1.136$_{\pm 0.108}$ & 0.312$_{\pm 0.010}$ \\
& TempScale & 0.582$_{\pm 0.006}$ & 0.531$_{\pm 0.014}$ & 0.491$_{\pm 0.023}$ & 0.317$_{\pm 0.001}$ \\
& MCDropout & 2.526$_{\pm 0.118}$ & 2.198$_{\pm 0.189}$ & 1.118$_{\pm 0.126}$ & 0.305$_{\pm 0.007}$ \\
& Ensemble & 1.715$_{\pm 0.145}$ & 0.951$_{\pm 0.074}$ & 0.360$_{\pm 0.007}$ & 0.327$_{\pm 0.016}$ \\
& Laplace & 0.618$_{\pm 0.002}$ & 0.571$_{\pm 0.006}$ & 0.425$_{\pm 0.021}$ & 0.287$_{\pm 0.005}$ \\
& BLoB & 0.710$_{\pm 0.022}$ & 0.576$_{\pm 0.014}$ & 0.416$_{\pm 0.013}$ & 0.292$_{\pm 0.003}$ \\
& ScalaBL & 0.783$_{\pm 0.027}$ & 0.562$_{\pm 0.016}$ & 0.391$_{\pm 0.006}$ & 0.333$_{\pm 0.003}$ \\
& TFB & 1.560$_{\pm 0.119}$ & 1.266$_{\pm 0.184}$ & 0.613$_{\pm 0.121}$ & 0.346$_{\pm 0.013}$ \\
\midrule
\multirow{9}{*}{\textbf{Brier ($\downarrow$)}}
& MLE & 0.489$_{\pm 0.008}$ & 0.407$_{\pm 0.012}$ & 0.288$_{\pm 0.016}$ & 0.179$_{\pm 0.002}$ \\
& MAP & 0.487$_{\pm 0.008}$ & 0.404$_{\pm 0.010}$ & 0.286$_{\pm 0.004}$ & 0.182$_{\pm 0.004}$ \\
& TempScale & 0.376$_{\pm 0.005}$ & 0.331$_{\pm 0.010}$ & 0.260$_{\pm 0.011}$ & 0.181$_{\pm 0.002}$ \\
& MCDropout & 0.484$_{\pm 0.010}$ & 0.409$_{\pm 0.017}$ & 0.290$_{\pm 0.007}$ & 0.179$_{\pm 0.003}$ \\
& Ensemble & 0.443$_{\pm 0.017}$ & 0.355$_{\pm 0.002}$ & 0.219$_{\pm 0.005}$ & 0.198$_{\pm 0.008}$ \\
& Laplace & 0.426$_{\pm 0.002}$ & 0.381$_{\pm 0.005}$ & 0.259$_{\pm 0.016}$ & 0.171$_{\pm 0.003}$ \\
& BLoB & 0.356$_{\pm 0.006}$ & 0.306$_{\pm 0.009}$ & 0.235$_{\pm 0.006}$ & 0.173$_{\pm 0.002}$ \\
& ScalaBL & 0.381$_{\pm 0.004}$ & 0.321$_{\pm 0.006}$ & 0.245$_{\pm 0.005}$ & 0.203$_{\pm 0.003}$ \\
& TFB & 0.442$_{\pm 0.007}$ & 0.372$_{\pm 0.012}$ & 0.260$_{\pm 0.015}$ & 0.204$_{\pm 0.009}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccccc@{}}
\toprule
\textbf{Metric} & \textbf{Method} & \textbf{slake} & \textbf{mmstar} & \textbf{MathVerse} & \textbf{srqa} \\
\midrule
\multirow{9}{*}{\textbf{ACC ($\uparrow$)}}
& MLE & 0.873$_{\pm 0.004}$ & 0.558$_{\pm 0.037}$ & 0.383$_{\pm 0.026}$ & 0.949$_{\pm 0.003}$ \\
& MAP & 0.874$_{\pm 0.001}$ & 0.560$_{\pm 0.022}$ & 0.395$_{\pm 0.024}$ & 0.949$_{\pm 0.002}$ \\
& TempScale & 0.873$_{\pm 0.004}$ & 0.561$_{\pm 0.033}$ & 0.380$_{\pm 0.022}$ & 0.949$_{\pm 0.003}$ \\
& MCDropout & 0.878$_{\pm 0.007}$ & 0.575$_{\pm 0.016}$ & 0.383$_{\pm 0.033}$ & 0.947$_{\pm 0.003}$ \\
& Ensemble & 0.876$_{\pm 0.009}$ & 0.586$_{\pm 0.012}$ & 0.417$_{\pm 0.004}$ & 0.925$_{\pm 0.004}$ \\
& Laplace & 0.873$_{\pm 0.002}$ & 0.562$_{\pm 0.013}$ & 0.379$_{\pm 0.043}$ & 0.948$_{\pm 0.004}$ \\
& BLoB & 0.869$_{\pm 0.006}$ & 0.540$_{\pm 0.015}$ & 0.425$_{\pm 0.027}$ & 0.942$_{\pm 0.003}$ \\
& ScalaBL & 0.853$_{\pm 0.013}$ & 0.568$_{\pm 0.019}$ & 0.423$_{\pm 0.042}$ & 0.919$_{\pm 0.002}$ \\
& TFB & 0.873$_{\pm 0.004}$ & 0.561$_{\pm 0.023}$ & 0.390$_{\pm 0.020}$ & 0.944$_{\pm 0.002}$ \\
\midrule
\multirow{9}{*}{\textbf{ECE ($\downarrow$)}}
& MLE & 0.117$_{\pm 0.002}$ & 0.403$_{\pm 0.030}$ & 0.571$_{\pm 0.027}$ & 0.016$_{\pm 0.003}$ \\
& MAP & 0.119$_{\pm 0.004}$ & 0.401$_{\pm 0.028}$ & 0.554$_{\pm 0.026}$ & 0.019$_{\pm 0.004}$ \\
& TempScale & 0.053$_{\pm 0.008}$ & 0.073$_{\pm 0.013}$ & 0.077$_{\pm 0.028}$ & 0.014$_{\pm 0.003}$ \\
& MCDropout & 0.115$_{\pm 0.006}$ & 0.387$_{\pm 0.018}$ & 0.558$_{\pm 0.037}$ & 0.016$_{\pm 0.003}$ \\
& Ensemble & 0.106$_{\pm 0.006}$ & 0.270$_{\pm 0.004}$ & 0.349$_{\pm 0.012}$ & 0.017$_{\pm 0.005}$ \\
& Laplace & 0.038$_{\pm 0.004}$ & 0.103$_{\pm 0.038}$ & 0.161$_{\pm 0.058}$ & 0.015$_{\pm 0.001}$ \\
& BLoB & 0.041$_{\pm 0.008}$ & 0.171$_{\pm 0.017}$ & 0.192$_{\pm 0.023}$ & 0.018$_{\pm 0.003}$ \\
& ScalaBL & 0.037$_{\pm 0.008}$ & 0.112$_{\pm 0.027}$ & 0.164$_{\pm 0.018}$ & 0.042$_{\pm 0.005}$ \\
& TFB & 0.105$_{\pm 0.004}$ & 0.310$_{\pm 0.023}$ & 0.433$_{\pm 0.027}$ & 0.027$_{\pm 0.005}$ \\
\midrule
\multirow{9}{*}{\textbf{NLL ($\downarrow$)}}
& MLE & 1.073$_{\pm 0.043}$ & 5.391$_{\pm 0.867}$ & 7.403$_{\pm 0.772}$ & 0.132$_{\pm 0.006}$ \\
& MAP & 1.154$_{\pm 0.095}$ & 4.926$_{\pm 0.390}$ & 7.102$_{\pm 0.576}$ & 0.137$_{\pm 0.005}$ \\
& TempScale & 0.295$_{\pm 0.008}$ & 1.063$_{\pm 0.027}$ & 1.310$_{\pm 0.016}$ & 0.130$_{\pm 0.005}$ \\
& MCDropout & 1.129$_{\pm 0.075}$ & 5.248$_{\pm 0.366}$ & 8.331$_{\pm 1.515}$ & 0.134$_{\pm 0.007}$ \\
& Ensemble & 0.820$_{\pm 0.082}$ & 2.650$_{\pm 0.077}$ & 3.772$_{\pm 0.252}$ & 0.192$_{\pm 0.003}$ \\
& Laplace & 0.278$_{\pm 0.007}$ & 1.065$_{\pm 0.037}$ & 1.616$_{\pm 0.299}$ & 0.130$_{\pm 0.004}$ \\
& BLoB & 0.276$_{\pm 0.009}$ & 1.226$_{\pm 0.028}$ & 1.511$_{\pm 0.043}$ & 0.149$_{\pm 0.003}$ \\
& ScalaBL & 0.307$_{\pm 0.036}$ & 1.035$_{\pm 0.033}$ & 1.361$_{\pm 0.050}$ & 0.226$_{\pm 0.003}$ \\
& TFB & 0.644$_{\pm 0.059}$ & 3.317$_{\pm 0.505}$ & 4.679$_{\pm 0.457}$ & 0.150$_{\pm 0.005}$ \\
\midrule
\multirow{9}{*}{\textbf{Brier ($\downarrow$)}}
& MLE & 0.235$_{\pm 0.002}$ & 0.823$_{\pm 0.050}$ & 1.165$_{\pm 0.047}$ & 0.075$_{\pm 0.004}$ \\
& MAP & 0.235$_{\pm 0.005}$ & 0.814$_{\pm 0.037}$ & 1.139$_{\pm 0.037}$ & 0.077$_{\pm 0.003}$ \\
& TempScale & 0.182$_{\pm 0.004}$ & 0.570$_{\pm 0.018}$ & 0.711$_{\pm 0.011}$ & 0.074$_{\pm 0.003}$ \\
& MCDropout & 0.229$_{\pm 0.011}$ & 0.796$_{\pm 0.033}$ & 1.152$_{\pm 0.068}$ & 0.077$_{\pm 0.004}$ \\
& Ensemble & 0.216$_{\pm 0.012}$ & 0.660$_{\pm 0.010}$ & 0.885$_{\pm 0.013}$ & 0.108$_{\pm 0.002}$ \\
& Laplace & 0.170$_{\pm 0.003}$ & 0.565$_{\pm 0.006}$ & 0.758$_{\pm 0.045}$ & 0.074$_{\pm 0.002}$ \\
& BLoB & 0.175$_{\pm 0.006}$ & 0.609$_{\pm 0.011}$ & 0.755$_{\pm 0.025}$ & 0.085$_{\pm 0.002}$ \\
& ScalaBL & 0.194$_{\pm 0.021}$ & 0.551$_{\pm 0.020}$ & 0.723$_{\pm 0.013}$ & 0.123$_{\pm 0.001}$ \\
& TFB & 0.215$_{\pm 0.002}$ & 0.722$_{\pm 0.031}$ & 0.998$_{\pm 0.042}$ & 0.081$_{\pm 0.002}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccccc@{}}
\toprule
\textbf{Metric} & \textbf{Method} & \textbf{slake} & \textbf{mmstar} & \textbf{MathVerse} & \textbf{srqa} \\
\midrule
\multirow{9}{*}{\textbf{ACC ($\uparrow$)}}
& MLE & 0.894$_{\pm 0.005}$ & 0.609$_{\pm 0.021}$ & 0.512$_{\pm 0.026}$ & 0.962$_{\pm 0.003}$ \\
& MAP & 0.892$_{\pm 0.008}$ & 0.611$_{\pm 0.028}$ & 0.492$_{\pm 0.009}$ & 0.963$_{\pm 0.004}$ \\
& TempScale & 0.894$_{\pm 0.005}$ & 0.608$_{\pm 0.015}$ & 0.516$_{\pm 0.028}$ & 0.962$_{\pm 0.003}$ \\
& MCDropout & 0.899$_{\pm 0.004}$ & 0.630$_{\pm 0.023}$ & 0.518$_{\pm 0.017}$ & 0.964$_{\pm 0.003}$ \\
& Ensemble & 0.899$_{\pm 0.011}$ & 0.621$_{\pm 0.016}$ & 0.548$_{\pm 0.017}$ & 0.948$_{\pm 0.004}$ \\
& Laplace & 0.894$_{\pm 0.005}$ & 0.580$_{\pm 0.006}$ & 0.532$_{\pm 0.036}$ & 0.962$_{\pm 0.005}$ \\
& BLoB & 0.900$_{\pm 0.006}$ & 0.608$_{\pm 0.018}$ & 0.521$_{\pm 0.023}$ & 0.953$_{\pm 0.005}$ \\
& ScalaBL & 0.891$_{\pm 0.007}$ & 0.637$_{\pm 0.016}$ & 0.548$_{\pm 0.018}$ & 0.947$_{\pm 0.002}$ \\
& TFB & 0.894$_{\pm 0.006}$ & 0.610$_{\pm 0.007}$ & 0.511$_{\pm 0.024}$ & 0.960$_{\pm 0.002}$ \\
\midrule
\multirow{9}{*}{\textbf{ECE ($\downarrow$)}}
& MLE & 0.100$_{\pm 0.004}$ & 0.354$_{\pm 0.026}$ & 0.405$_{\pm 0.030}$ & 0.014$_{\pm 0.002}$ \\
& MAP & 0.103$_{\pm 0.008}$ & 0.353$_{\pm 0.031}$ & 0.442$_{\pm 0.009}$ & 0.014$_{\pm 0.003}$ \\
& TempScale & 0.042$_{\pm 0.010}$ & 0.084$_{\pm 0.022}$ & 0.101$_{\pm 0.014}$ & 0.012$_{\pm 0.002}$ \\
& MCDropout & 0.095$_{\pm 0.004}$ & 0.336$_{\pm 0.013}$ & 0.405$_{\pm 0.023}$ & 0.013$_{\pm 0.003}$ \\
& Ensemble & 0.084$_{\pm 0.008}$ & 0.240$_{\pm 0.010}$ & 0.224$_{\pm 0.023}$ & 0.014$_{\pm 0.005}$ \\
& Laplace & 0.086$_{\pm 0.012}$ & 0.131$_{\pm 0.021}$ & 0.109$_{\pm 0.014}$ & 0.016$_{\pm 0.006}$ \\
& BLoB & 0.032$_{\pm 0.008}$ & 0.138$_{\pm 0.018}$ & 0.134$_{\pm 0.024}$ & 0.016$_{\pm 0.003}$ \\
& ScalaBL & 0.035$_{\pm 0.008}$ & 0.125$_{\pm 0.018}$ & 0.120$_{\pm 0.022}$ & 0.031$_{\pm 0.004}$ \\
& TFB & 0.085$_{\pm 0.004}$ & 0.280$_{\pm 0.016}$ & 0.287$_{\pm 0.028}$ & 0.019$_{\pm 0.003}$ \\
\midrule
\multirow{9}{*}{\textbf{NLL ($\downarrow$)}}
& MLE & 0.866$_{\pm 0.047}$ & 4.183$_{\pm 0.424}$ & 3.352$_{\pm 0.296}$ & 0.099$_{\pm 0.001}$ \\
& MAP & 0.962$_{\pm 0.065}$ & 4.332$_{\pm 0.321}$ & 3.933$_{\pm 0.382}$ & 0.095$_{\pm 0.006}$ \\
& TempScale & 0.260$_{\pm 0.008}$ & 1.010$_{\pm 0.007}$ & 1.097$_{\pm 0.027}$ & 0.096$_{\pm 0.001}$ \\
& MCDropout & 0.856$_{\pm 0.147}$ & 4.079$_{\pm 0.225}$ & 3.592$_{\pm 0.172}$ & 0.093$_{\pm 0.003}$ \\
& Ensemble & 0.652$_{\pm 0.032}$ & 2.186$_{\pm 0.152}$ & 1.631$_{\pm 0.103}$ & 0.131$_{\pm 0.004}$ \\
& Laplace & 0.285$_{\pm 0.010}$ & 1.045$_{\pm 0.020}$ & 1.084$_{\pm 0.032}$ & 0.097$_{\pm 0.002}$ \\
& BLoB & 0.240$_{\pm 0.007}$ & 1.126$_{\pm 0.035}$ & 1.141$_{\pm 0.054}$ & 0.110$_{\pm 0.005}$ \\
& ScalaBL & 0.258$_{\pm 0.010}$ & 0.984$_{\pm 0.015}$ & 1.015$_{\pm 0.039}$ & 0.147$_{\pm 0.005}$ \\
& TFB & 0.551$_{\pm 0.028}$ & 2.787$_{\pm 0.289}$ & 2.078$_{\pm 0.232}$ & 0.107$_{\pm 0.006}$ \\
\midrule
\multirow{9}{*}{\textbf{Brier ($\downarrow$)}}
& MLE & 0.197$_{\pm 0.010}$ & 0.726$_{\pm 0.037}$ & 0.861$_{\pm 0.038}$ & 0.055$_{\pm 0.003}$ \\
& MAP & 0.201$_{\pm 0.016}$ & 0.722$_{\pm 0.054}$ & 0.911$_{\pm 0.010}$ & 0.054$_{\pm 0.004}$ \\
& TempScale & 0.156$_{\pm 0.004}$ & 0.534$_{\pm 0.005}$ & 0.592$_{\pm 0.015}$ & 0.054$_{\pm 0.002}$ \\
& MCDropout & 0.189$_{\pm 0.007}$ & 0.692$_{\pm 0.034}$ & 0.855$_{\pm 0.044}$ & 0.052$_{\pm 0.003}$ \\
& Ensemble & 0.175$_{\pm 0.007}$ & 0.601$_{\pm 0.009}$ & 0.661$_{\pm 0.027}$ & 0.074$_{\pm 0.004}$ \\
& Laplace & 0.169$_{\pm 0.005}$ & 0.560$_{\pm 0.010}$ & 0.596$_{\pm 0.016}$ & 0.055$_{\pm 0.002}$ \\
& BLoB & 0.149$_{\pm 0.004}$ & 0.539$_{\pm 0.015}$ & 0.602$_{\pm 0.023}$ & 0.063$_{\pm 0.003}$ \\
& ScalaBL & 0.161$_{\pm 0.004}$ & 0.500$_{\pm 0.009}$ & 0.557$_{\pm 0.018}$ & 0.080$_{\pm 0.002}$ \\
& TFB & 0.181$_{\pm 0.006}$ & 0.646$_{\pm 0.029}$ & 0.726$_{\pm 0.029}$ & 0.059$_{\pm 0.002}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccccc@{}}
\toprule
\textbf{Metric} & \textbf{Method} & \textbf{slake} & \textbf{mmstar} & \textbf{MathVerse} & \textbf{srqa} \\
\midrule
\multirow{9}{*}{\textbf{ACC ($\uparrow$)}}
& MLE & 0.892$_{\pm 0.008}$ & 0.656$_{\pm 0.020}$ & 0.513$_{\pm 0.031}$ & 0.966$_{\pm 0.003}$ \\
& MAP & 0.901$_{\pm 0.006}$ & 0.632$_{\pm 0.035}$ & 0.527$_{\pm 0.031}$ & 0.964$_{\pm 0.005}$ \\
& TempScale & 0.892$_{\pm 0.008}$ & 0.653$_{\pm 0.025}$ & 0.511$_{\pm 0.030}$ & 0.965$_{\pm 0.002}$ \\
& MCDropout & 0.887$_{\pm 0.011}$ & 0.644$_{\pm 0.011}$ & 0.532$_{\pm 0.016}$ & 0.961$_{\pm 0.000}$ \\
& Ensemble & 0.893$_{\pm 0.005}$ & 0.653$_{\pm 0.016}$ & 0.571$_{\pm 0.018}$ & 0.952$_{\pm 0.003}$ \\
& Laplace & 0.891$_{\pm 0.009}$ & 0.610$_{\pm 0.025}$ & 0.512$_{\pm 0.025}$ & 0.965$_{\pm 0.002}$ \\
& BLoB & 0.886$_{\pm 0.008}$ & 0.638$_{\pm 0.017}$ & 0.569$_{\pm 0.025}$ & 0.962$_{\pm 0.004}$ \\
& ScalaBL & 0.877$_{\pm 0.005}$ & 0.655$_{\pm 0.019}$ & 0.584$_{\pm 0.018}$ & 0.948$_{\pm 0.002}$ \\
& TFB & 0.885$_{\pm 0.013}$ & 0.660$_{\pm 0.019}$ & 0.503$_{\pm 0.035}$ & 0.967$_{\pm 0.001}$ \\
\midrule
\multirow{9}{*}{\textbf{ECE ($\downarrow$)}}
& MLE & 0.100$_{\pm 0.007}$ & 0.316$_{\pm 0.022}$ & 0.439$_{\pm 0.027}$ & 0.016$_{\pm 0.001}$ \\
& MAP & 0.093$_{\pm 0.011}$ & 0.337$_{\pm 0.034}$ & 0.427$_{\pm 0.027}$ & 0.015$_{\pm 0.004}$ \\
& TempScale & 0.032$_{\pm 0.007}$ & 0.085$_{\pm 0.011}$ & 0.097$_{\pm 0.014}$ & 0.014$_{\pm 0.004}$ \\
& MCDropout & 0.106$_{\pm 0.009}$ & 0.325$_{\pm 0.014}$ & 0.407$_{\pm 0.016}$ & 0.016$_{\pm 0.001}$ \\
& Ensemble & 0.082$_{\pm 0.003}$ & 0.210$_{\pm 0.012}$ & 0.222$_{\pm 0.011}$ & 0.014$_{\pm 0.002}$ \\
& Laplace & 0.109$_{\pm 0.020}$ & 0.161$_{\pm 0.024}$ & 0.069$_{\pm 0.032}$ & 0.015$_{\pm 0.003}$ \\
& BLoB & 0.049$_{\pm 0.006}$ & 0.175$_{\pm 0.015}$ & 0.171$_{\pm 0.019}$ & 0.011$_{\pm 0.002}$ \\
& ScalaBL & 0.037$_{\pm 0.004}$ & 0.125$_{\pm 0.016}$ & 0.153$_{\pm 0.018}$ & 0.026$_{\pm 0.003}$ \\
& TFB & 0.081$_{\pm 0.007}$ & 0.264$_{\pm 0.022}$ & 0.364$_{\pm 0.029}$ & 0.018$_{\pm 0.006}$ \\
\midrule
\multirow{9}{*}{\textbf{NLL ($\downarrow$)}}
& MLE & 0.980$_{\pm 0.083}$ & 4.291$_{\pm 0.395}$ & 4.757$_{\pm 0.529}$ & 0.092$_{\pm 0.004}$ \\
& MAP & 0.954$_{\pm 0.162}$ & 4.447$_{\pm 0.395}$ & 4.417$_{\pm 0.366}$ & 0.096$_{\pm 0.004}$ \\
& TempScale & 0.270$_{\pm 0.007}$ & 0.962$_{\pm 0.021}$ & 1.136$_{\pm 0.061}$ & 0.090$_{\pm 0.004}$ \\
& MCDropout & 1.061$_{\pm 0.081}$ & 4.175$_{\pm 0.342}$ & 4.265$_{\pm 0.039}$ & 0.103$_{\pm 0.000}$ \\
& Ensemble & 0.716$_{\pm 0.052}$ & 1.707$_{\pm 0.032}$ & 1.849$_{\pm 0.049}$ & 0.132$_{\pm 0.005}$ \\
& Laplace & 0.320$_{\pm 0.014}$ & 1.027$_{\pm 0.004}$ & 1.107$_{\pm 0.040}$ & 0.093$_{\pm 0.005}$ \\
& BLoB & 0.276$_{\pm 0.009}$ & 1.246$_{\pm 0.060}$ & 1.218$_{\pm 0.058}$ & 0.102$_{\pm 0.003}$ \\
& ScalaBL & 0.265$_{\pm 0.008}$ & 0.964$_{\pm 0.025}$ & 1.072$_{\pm 0.042}$ & 0.141$_{\pm 0.002}$ \\
& TFB & 0.582$_{\pm 0.054}$ & 3.146$_{\pm 0.343}$ & 3.180$_{\pm 0.410}$ & 0.091$_{\pm 0.004}$ \\
\midrule
\multirow{9}{*}{\textbf{Brier ($\downarrow$)}}
& MLE & 0.202$_{\pm 0.015}$ & 0.649$_{\pm 0.042}$ & 0.907$_{\pm 0.050}$ & 0.050$_{\pm 0.003}$ \\
& MAP & 0.184$_{\pm 0.016}$ & 0.680$_{\pm 0.060}$ & 0.871$_{\pm 0.054}$ & 0.053$_{\pm 0.003}$ \\
& TempScale & 0.161$_{\pm 0.007}$ & 0.502$_{\pm 0.011}$ & 0.615$_{\pm 0.035}$ & 0.050$_{\pm 0.003}$ \\
& MCDropout & 0.210$_{\pm 0.019}$ & 0.665$_{\pm 0.028}$ & 0.856$_{\pm 0.024}$ & 0.058$_{\pm 0.000}$ \\
& Ensemble & 0.175$_{\pm 0.005}$ & 0.533$_{\pm 0.015}$ & 0.639$_{\pm 0.006}$ & 0.073$_{\pm 0.004}$ \\
& Laplace & 0.190$_{\pm 0.010}$ & 0.552$_{\pm 0.002}$ & 0.607$_{\pm 0.017}$ & 0.051$_{\pm 0.002}$ \\
& BLoB & 0.161$_{\pm 0.004}$ & 0.524$_{\pm 0.018}$ & 0.598$_{\pm 0.017}$ & 0.057$_{\pm 0.002}$ \\
& ScalaBL & 0.164$_{\pm 0.003}$ & 0.484$_{\pm 0.018}$ & 0.563$_{\pm 0.018}$ & 0.077$_{\pm 0.001}$ \\
& TFB & 0.180$_{\pm 0.014}$ & 0.597$_{\pm 0.029}$ & 0.811$_{\pm 0.048}$ & 0.052$_{\pm 0.002}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccc@{}}
\toprule
\textbf{Metric} & \textbf{Method} & \multicolumn{6}{c}{\textbf{Train on obqa}} \\
\cmidrule(lr){3-8}
 &  & \textbf{In-dist} & \multicolumn{5}{c}{\textbf{OOD (test set)}} \\
 &  &  & \textbf{MMLU-Bio} & \textbf{MMLU-CS} & \textbf{MMLU-Chem} & \textbf{MMLU-Math} & \textbf{MMLU-Physics} \\
\midrule
\multirow{9}{*}{\textbf{ACC ($\uparrow$)}} & MLE & 0.695$_{\pm 0.004}$ & 0.487$_{\pm 0.037}$ & 0.423$_{\pm 0.025}$ & 0.460$_{\pm 0.026}$ & 0.348$_{\pm 0.017}$ & 0.272$_{\pm 0.035}$ \\
 & MAP & 0.700$_{\pm 0.008}$ & 0.505$_{\pm 0.027}$ & 0.420$_{\pm 0.026}$ & 0.443$_{\pm 0.048}$ & 0.351$_{\pm 0.035}$ & 0.288$_{\pm 0.039}$ \\
 & TempScale & 0.695$_{\pm 0.004}$ & 0.487$_{\pm 0.037}$ & 0.423$_{\pm 0.025}$ & 0.460$_{\pm 0.026}$ & 0.348$_{\pm 0.017}$ & 0.272$_{\pm 0.035}$ \\
 & MCDropout & 0.700$_{\pm 0.009}$ & 0.513$_{\pm 0.030}$ & 0.412$_{\pm 0.000}$ & 0.460$_{\pm 0.046}$ & 0.356$_{\pm 0.046}$ & 0.280$_{\pm 0.039}$ \\
 & Ensemble & 0.712$_{\pm 0.008}$ & 0.526$_{\pm 0.018}$ & 0.436$_{\pm 0.020}$ & 0.470$_{\pm 0.023}$ & 0.384$_{\pm 0.014}$ & 0.275$_{\pm 0.026}$ \\
 & Laplace & 0.696$_{\pm 0.003}$ & 0.492$_{\pm 0.041}$ & 0.412$_{\pm 0.015}$ & 0.460$_{\pm 0.023}$ & 0.364$_{\pm 0.008}$ & 0.293$_{\pm 0.033}$ \\
 & BLoB & 0.702$_{\pm 0.010}$ & 0.503$_{\pm 0.030}$ & 0.379$_{\pm 0.040}$ & 0.470$_{\pm 0.020}$ & 0.374$_{\pm 0.008}$ & 0.315$_{\pm 0.019}$ \\
 & ScalaBL & 0.695$_{\pm 0.008}$ & 0.508$_{\pm 0.017}$ & 0.384$_{\pm 0.018}$ & 0.460$_{\pm 0.017}$ & 0.414$_{\pm 0.012}$ & 0.263$_{\pm 0.033}$ \\
 & TFB & 0.691$_{\pm 0.012}$ & 0.490$_{\pm 0.043}$ & 0.392$_{\pm 0.000}$ & 0.460$_{\pm 0.032}$ & 0.371$_{\pm 0.017}$ & 0.295$_{\pm 0.017}$ \\
\midrule
\multirow{9}{*}{\textbf{ECE ($\downarrow$)}} & MLE & 0.209$_{\pm 0.007}$ & 0.337$_{\pm 0.042}$ & 0.276$_{\pm 0.060}$ & 0.265$_{\pm 0.002}$ & 0.271$_{\pm 0.033}$ & 0.379$_{\pm 0.028}$ \\
 & MAP & 0.205$_{\pm 0.004}$ & 0.334$_{\pm 0.013}$ & 0.272$_{\pm 0.044}$ & 0.290$_{\pm 0.028}$ & 0.285$_{\pm 0.043}$ & 0.383$_{\pm 0.022}$ \\
 & TempScale & 0.056$_{\pm 0.016}$ & 0.144$_{\pm 0.028}$ & 0.097$_{\pm 0.027}$ & 0.152$_{\pm 0.040}$ & 0.122$_{\pm 0.048}$ & 0.193$_{\pm 0.036}$ \\
 & MCDropout & 0.197$_{\pm 0.007}$ & 0.305$_{\pm 0.017}$ & 0.273$_{\pm 0.021}$ & 0.257$_{\pm 0.041}$ & 0.269$_{\pm 0.043}$ & 0.364$_{\pm 0.047}$ \\
 & Ensemble & 0.175$_{\pm 0.008}$ & 0.263$_{\pm 0.009}$ & 0.237$_{\pm 0.018}$ & 0.227$_{\pm 0.022}$ & 0.221$_{\pm 0.018}$ & 0.352$_{\pm 0.014}$ \\
 & Laplace & 0.122$_{\pm 0.010}$ & 0.206$_{\pm 0.045}$ & 0.205$_{\pm 0.031}$ & 0.184$_{\pm 0.018}$ & 0.228$_{\pm 0.033}$ & 0.287$_{\pm 0.029}$ \\
 & BLoB & 0.052$_{\pm 0.009}$ & 0.126$_{\pm 0.022}$ & 0.150$_{\pm 0.040}$ & 0.118$_{\pm 0.021}$ & 0.129$_{\pm 0.039}$ & 0.161$_{\pm 0.018}$ \\
 & ScalaBL & 0.046$_{\pm 0.011}$ & 0.131$_{\pm 0.024}$ & 0.130$_{\pm 0.008}$ & 0.139$_{\pm 0.034}$ & 0.104$_{\pm 0.031}$ & 0.234$_{\pm 0.027}$ \\
 & TFB & 0.110$_{\pm 0.008}$ & 0.212$_{\pm 0.019}$ & 0.210$_{\pm 0.045}$ & 0.180$_{\pm 0.019}$ & 0.193$_{\pm 0.022}$ & 0.263$_{\pm 0.013}$ \\
\midrule
\multirow{9}{*}{\textbf{NLL ($\downarrow$)}} & MLE & 1.213$_{\pm 0.045}$ & 1.782$_{\pm 0.108}$ & 1.556$_{\pm 0.173}$ & 1.650$_{\pm 0.077}$ & 1.629$_{\pm 0.084}$ & 1.979$_{\pm 0.049}$ \\
 & MAP & 1.218$_{\pm 0.044}$ & 1.778$_{\pm 0.156}$ & 1.555$_{\pm 0.099}$ & 1.677$_{\pm 0.117}$ & 1.647$_{\pm 0.066}$ & 2.019$_{\pm 0.031}$ \\
 & TempScale & 0.782$_{\pm 0.012}$ & 1.146$_{\pm 0.039}$ & 1.221$_{\pm 0.034}$ & 1.212$_{\pm 0.034}$ & 1.323$_{\pm 0.022}$ & 1.407$_{\pm 0.021}$ \\
 & MCDropout & 1.155$_{\pm 0.039}$ & 1.644$_{\pm 0.134}$ & 1.542$_{\pm 0.124}$ & 1.582$_{\pm 0.102}$ & 1.627$_{\pm 0.050}$ & 1.944$_{\pm 0.031}$ \\
 & Ensemble & 1.063$_{\pm 0.010}$ & 1.537$_{\pm 0.044}$ & 1.439$_{\pm 0.041}$ & 1.441$_{\pm 0.040}$ & 1.529$_{\pm 0.016}$ & 1.785$_{\pm 0.065}$ \\
 & Laplace & 0.925$_{\pm 0.031}$ & 1.346$_{\pm 0.074}$ & 1.369$_{\pm 0.112}$ & 1.404$_{\pm 0.059}$ & 1.492$_{\pm 0.052}$ & 1.689$_{\pm 0.047}$ \\
 & BLoB & 0.741$_{\pm 0.009}$ & 1.136$_{\pm 0.011}$ & 1.270$_{\pm 0.037}$ & 1.126$_{\pm 0.026}$ & 1.321$_{\pm 0.016}$ & 1.376$_{\pm 0.023}$ \\
 & ScalaBL & 0.785$_{\pm 0.010}$ & 1.120$_{\pm 0.027}$ & 1.294$_{\pm 0.018}$ & 1.149$_{\pm 0.025}$ & 1.292$_{\pm 0.012}$ & 1.417$_{\pm 0.023}$ \\
 & TFB & 0.909$_{\pm 0.042}$ & 1.326$_{\pm 0.067}$ & 1.361$_{\pm 0.123}$ & 1.415$_{\pm 0.057}$ & 1.433$_{\pm 0.045}$ & 1.636$_{\pm 0.026}$ \\
\midrule
\multirow{9}{*}{\textbf{Brier ($\downarrow$)}} & MLE & 0.486$_{\pm 0.004}$ & 0.762$_{\pm 0.043}$ & 0.780$_{\pm 0.049}$ & 0.733$_{\pm 0.026}$ & 0.824$_{\pm 0.032}$ & 0.940$_{\pm 0.020}$ \\
 & MAP & 0.481$_{\pm 0.005}$ & 0.739$_{\pm 0.041}$ & 0.784$_{\pm 0.036}$ & 0.743$_{\pm 0.054}$ & 0.830$_{\pm 0.025}$ & 0.945$_{\pm 0.020}$ \\
 & TempScale & 0.411$_{\pm 0.005}$ & 0.627$_{\pm 0.018}$ & 0.670$_{\pm 0.017}$ & 0.650$_{\pm 0.020}$ & 0.723$_{\pm 0.014}$ & 0.766$_{\pm 0.012}$ \\
 & MCDropout & 0.474$_{\pm 0.009}$ & 0.713$_{\pm 0.038}$ & 0.784$_{\pm 0.024}$ & 0.725$_{\pm 0.048}$ & 0.828$_{\pm 0.021}$ & 0.923$_{\pm 0.028}$ \\
 & Ensemble & 0.447$_{\pm 0.007}$ & 0.695$_{\pm 0.022}$ & 0.766$_{\pm 0.019}$ & 0.683$_{\pm 0.014}$ & 0.783$_{\pm 0.008}$ & 0.883$_{\pm 0.025}$ \\
 & Laplace & 0.430$_{\pm 0.009}$ & 0.659$_{\pm 0.034}$ & 0.721$_{\pm 0.033}$ & 0.680$_{\pm 0.023}$ & 0.782$_{\pm 0.024}$ & 0.842$_{\pm 0.020}$ \\
 & BLoB & 0.395$_{\pm 0.004}$ & 0.618$_{\pm 0.007}$ & 0.692$_{\pm 0.024}$ & 0.612$_{\pm 0.017}$ & 0.716$_{\pm 0.010}$ & 0.733$_{\pm 0.009}$ \\
 & ScalaBL & 0.423$_{\pm 0.006}$ & 0.607$_{\pm 0.013}$ & 0.707$_{\pm 0.007}$ & 0.624$_{\pm 0.011}$ & 0.707$_{\pm 0.007}$ & 0.763$_{\pm 0.010}$ \\
 & TFB & 0.439$_{\pm 0.013}$ & 0.663$_{\pm 0.030}$ & 0.729$_{\pm 0.042}$ & 0.684$_{\pm 0.007}$ & 0.766$_{\pm 0.019}$ & 0.819$_{\pm 0.012}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccc@{}}
\toprule
\textbf{Metric} & \textbf{Method} & \multicolumn{6}{c}{\textbf{Train on obqa}} \\
\cmidrule(lr){3-8}
 &  & \textbf{In-dist} & \multicolumn{5}{c}{\textbf{OOD (test set)}} \\
 &  &  & \textbf{MMLU-Bio} & \textbf{MMLU-CS} & \textbf{MMLU-Chem} & \textbf{MMLU-Math} & \textbf{MMLU-Physics} \\
\midrule
\multirow{9}{*}{\textbf{ACC ($\uparrow$)}} & MLE & 0.819$_{\pm 0.012}$ & 0.564$_{\pm 0.010}$ & 0.505$_{\pm 0.012}$ & 0.527$_{\pm 0.017}$ & 0.404$_{\pm 0.030}$ & 0.453$_{\pm 0.048}$ \\
 & MAP & 0.818$_{\pm 0.010}$ & 0.582$_{\pm 0.022}$ & 0.508$_{\pm 0.015}$ & 0.533$_{\pm 0.029}$ & 0.394$_{\pm 0.030}$ & 0.447$_{\pm 0.036}$ \\
 & TempScale & 0.819$_{\pm 0.012}$ & 0.564$_{\pm 0.010}$ & 0.505$_{\pm 0.012}$ & 0.527$_{\pm 0.017}$ & 0.404$_{\pm 0.030}$ & 0.453$_{\pm 0.048}$ \\
 & MCDropout & 0.818$_{\pm 0.009}$ & 0.574$_{\pm 0.021}$ & 0.490$_{\pm 0.018}$ & 0.540$_{\pm 0.023}$ & 0.386$_{\pm 0.021}$ & 0.472$_{\pm 0.022}$ \\
 & Ensemble & 0.815$_{\pm 0.007}$ & 0.566$_{\pm 0.018}$ & 0.505$_{\pm 0.012}$ & 0.537$_{\pm 0.033}$ & 0.364$_{\pm 0.034}$ & 0.470$_{\pm 0.036}$ \\
 & Laplace & 0.823$_{\pm 0.011}$ & 0.561$_{\pm 0.008}$ & 0.495$_{\pm 0.025}$ & 0.537$_{\pm 0.013}$ & 0.399$_{\pm 0.027}$ & 0.450$_{\pm 0.032}$ \\
 & BLoB & 0.816$_{\pm 0.007}$ & 0.597$_{\pm 0.013}$ & 0.518$_{\pm 0.013}$ & 0.587$_{\pm 0.022}$ & 0.386$_{\pm 0.038}$ & 0.395$_{\pm 0.033}$ \\
 & ScalaBL & 0.802$_{\pm 0.008}$ & 0.622$_{\pm 0.026}$ & 0.521$_{\pm 0.006}$ & 0.547$_{\pm 0.019}$ & 0.396$_{\pm 0.021}$ & 0.453$_{\pm 0.022}$ \\
 & TFB & 0.816$_{\pm 0.010}$ & 0.554$_{\pm 0.010}$ & 0.482$_{\pm 0.020}$ & 0.543$_{\pm 0.013}$ & 0.364$_{\pm 0.036}$ & 0.405$_{\pm 0.010}$ \\
\midrule
\multirow{9}{*}{\textbf{ECE ($\downarrow$)}} & MLE & 0.105$_{\pm 0.009}$ & 0.280$_{\pm 0.031}$ & 0.229$_{\pm 0.018}$ & 0.210$_{\pm 0.012}$ & 0.212$_{\pm 0.021}$ & 0.256$_{\pm 0.024}$ \\
 & MAP & 0.108$_{\pm 0.010}$ & 0.261$_{\pm 0.024}$ & 0.233$_{\pm 0.022}$ & 0.220$_{\pm 0.017}$ & 0.215$_{\pm 0.041}$ & 0.211$_{\pm 0.019}$ \\
 & TempScale & 0.042$_{\pm 0.007}$ & 0.156$_{\pm 0.016}$ & 0.119$_{\pm 0.008}$ & 0.127$_{\pm 0.032}$ & 0.109$_{\pm 0.052}$ & 0.183$_{\pm 0.047}$ \\
 & MCDropout & 0.104$_{\pm 0.010}$ & 0.266$_{\pm 0.025}$ & 0.240$_{\pm 0.019}$ & 0.184$_{\pm 0.013}$ & 0.189$_{\pm 0.014}$ & 0.234$_{\pm 0.051}$ \\
 & Ensemble & 0.100$_{\pm 0.004}$ & 0.263$_{\pm 0.017}$ & 0.244$_{\pm 0.016}$ & 0.188$_{\pm 0.042}$ & 0.232$_{\pm 0.031}$ & 0.236$_{\pm 0.029}$ \\
 & Laplace & 0.049$_{\pm 0.009}$ & 0.189$_{\pm 0.015}$ & 0.163$_{\pm 0.019}$ & 0.154$_{\pm 0.028}$ & 0.160$_{\pm 0.021}$ & 0.203$_{\pm 0.023}$ \\
 & BLoB & 0.046$_{\pm 0.010}$ & 0.163$_{\pm 0.024}$ & 0.158$_{\pm 0.014}$ & 0.136$_{\pm 0.028}$ & 0.173$_{\pm 0.031}$ & 0.204$_{\pm 0.033}$ \\
 & ScalaBL & 0.044$_{\pm 0.007}$ & 0.113$_{\pm 0.033}$ & 0.130$_{\pm 0.025}$ & 0.132$_{\pm 0.026}$ & 0.130$_{\pm 0.017}$ & 0.211$_{\pm 0.021}$ \\
 & TFB & 0.047$_{\pm 0.009}$ & 0.191$_{\pm 0.031}$ & 0.132$_{\pm 0.019}$ & 0.134$_{\pm 0.025}$ & 0.148$_{\pm 0.034}$ & 0.183$_{\pm 0.032}$ \\
\midrule
\multirow{9}{*}{\textbf{NLL ($\downarrow$)}} & MLE & 0.637$_{\pm 0.017}$ & 1.395$_{\pm 0.132}$ & 1.328$_{\pm 0.018}$ & 1.143$_{\pm 0.037}$ & 1.411$_{\pm 0.039}$ & 1.645$_{\pm 0.015}$ \\
 & MAP & 0.647$_{\pm 0.032}$ & 1.392$_{\pm 0.094}$ & 1.317$_{\pm 0.019}$ & 1.148$_{\pm 0.041}$ & 1.437$_{\pm 0.056}$ & 1.610$_{\pm 0.041}$ \\
 & TempScale & 0.506$_{\pm 0.007}$ & 0.994$_{\pm 0.022}$ & 1.115$_{\pm 0.012}$ & 1.002$_{\pm 0.014}$ & 1.293$_{\pm 0.016}$ & 1.314$_{\pm 0.020}$ \\
 & MCDropout & 0.628$_{\pm 0.024}$ & 1.364$_{\pm 0.099}$ & 1.307$_{\pm 0.039}$ & 1.123$_{\pm 0.046}$ & 1.420$_{\pm 0.035}$ & 1.607$_{\pm 0.047}$ \\
 & Ensemble & 0.616$_{\pm 0.007}$ & 1.371$_{\pm 0.052}$ & 1.304$_{\pm 0.040}$ & 1.114$_{\pm 0.055}$ & 1.422$_{\pm 0.036}$ & 1.571$_{\pm 0.030}$ \\
 & Laplace & 0.516$_{\pm 0.014}$ & 1.108$_{\pm 0.056}$ & 1.188$_{\pm 0.008}$ & 1.058$_{\pm 0.013}$ & 1.338$_{\pm 0.016}$ & 1.438$_{\pm 0.023}$ \\
 & BLoB & 0.506$_{\pm 0.008}$ & 0.990$_{\pm 0.024}$ & 1.130$_{\pm 0.021}$ & 0.962$_{\pm 0.011}$ & 1.344$_{\pm 0.013}$ & 1.316$_{\pm 0.031}$ \\
 & ScalaBL & 0.541$_{\pm 0.009}$ & 0.931$_{\pm 0.033}$ & 1.074$_{\pm 0.015}$ & 0.991$_{\pm 0.033}$ & 1.311$_{\pm 0.014}$ & 1.295$_{\pm 0.037}$ \\
 & TFB & 0.535$_{\pm 0.017}$ & 1.150$_{\pm 0.059}$ & 1.191$_{\pm 0.023}$ & 1.059$_{\pm 0.021}$ & 1.352$_{\pm 0.050}$ & 1.466$_{\pm 0.030}$ \\
\midrule
\multirow{9}{*}{\textbf{Brier ($\downarrow$)}} & MLE & 0.286$_{\pm 0.007}$ & 0.638$_{\pm 0.020}$ & 0.687$_{\pm 0.009}$ & 0.596$_{\pm 0.021}$ & 0.763$_{\pm 0.024}$ & 0.758$_{\pm 0.018}$ \\
 & MAP & 0.291$_{\pm 0.014}$ & 0.632$_{\pm 0.012}$ & 0.682$_{\pm 0.020}$ & 0.595$_{\pm 0.027}$ & 0.774$_{\pm 0.028}$ & 0.743$_{\pm 0.020}$ \\
 & TempScale & 0.261$_{\pm 0.004}$ & 0.529$_{\pm 0.005}$ & 0.609$_{\pm 0.009}$ & 0.537$_{\pm 0.011}$ & 0.707$_{\pm 0.010}$ & 0.697$_{\pm 0.013}$ \\
 & MCDropout & 0.282$_{\pm 0.010}$ & 0.628$_{\pm 0.026}$ & 0.682$_{\pm 0.013}$ & 0.584$_{\pm 0.026}$ & 0.767$_{\pm 0.020}$ & 0.744$_{\pm 0.036}$ \\
 & Ensemble & 0.279$_{\pm 0.005}$ & 0.625$_{\pm 0.004}$ & 0.678$_{\pm 0.016}$ & 0.571$_{\pm 0.015}$ & 0.776$_{\pm 0.016}$ & 0.729$_{\pm 0.014}$ \\
 & Laplace & 0.261$_{\pm 0.004}$ & 0.547$_{\pm 0.014}$ & 0.640$_{\pm 0.005}$ & 0.563$_{\pm 0.009}$ & 0.732$_{\pm 0.012}$ & 0.724$_{\pm 0.015}$ \\
 & BLoB & 0.264$_{\pm 0.005}$ & 0.520$_{\pm 0.007}$ & 0.603$_{\pm 0.004}$ & 0.516$_{\pm 0.015}$ & 0.729$_{\pm 0.007}$ & 0.695$_{\pm 0.012}$ \\
 & ScalaBL & 0.284$_{\pm 0.004}$ & 0.489$_{\pm 0.017}$ & 0.588$_{\pm 0.012}$ & 0.531$_{\pm 0.012}$ & 0.713$_{\pm 0.003}$ & 0.703$_{\pm 0.016}$ \\
 & TFB & 0.269$_{\pm 0.005}$ & 0.567$_{\pm 0.013}$ & 0.634$_{\pm 0.019}$ & 0.566$_{\pm 0.009}$ & 0.743$_{\pm 0.026}$ & 0.730$_{\pm 0.013}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccc@{}}
\toprule
\textbf{Metric} & \textbf{Method} & \multicolumn{6}{c}{\textbf{Train on obqa}} \\
\cmidrule(lr){3-8}
 &  & \textbf{In-dist} & \multicolumn{5}{c}{\textbf{OOD (test set)}} \\
 &  &  & \textbf{MMLU-Bio} & \textbf{MMLU-CS} & \textbf{MMLU-Chem} & \textbf{MMLU-Math} & \textbf{MMLU-Physics} \\
\midrule
\multirow{9}{*}{\textbf{ACC ($\uparrow$)}} & MLE & 0.912$_{\pm 0.014}$ & 0.842$_{\pm 0.026}$ & 0.647$_{\pm 0.015}$ & 0.663$_{\pm 0.030}$ & 0.515$_{\pm 0.036}$ & 0.597$_{\pm 0.017}$ \\
 & MAP & 0.918$_{\pm 0.006}$ & 0.865$_{\pm 0.015}$ & 0.637$_{\pm 0.023}$ & 0.640$_{\pm 0.029}$ & 0.503$_{\pm 0.036}$ & 0.610$_{\pm 0.008}$ \\
 & TempScale & 0.912$_{\pm 0.014}$ & 0.842$_{\pm 0.026}$ & 0.647$_{\pm 0.015}$ & 0.663$_{\pm 0.030}$ & 0.515$_{\pm 0.036}$ & 0.597$_{\pm 0.017}$ \\
 & MCDropout & 0.916$_{\pm 0.007}$ & 0.862$_{\pm 0.018}$ & 0.634$_{\pm 0.013}$ & 0.653$_{\pm 0.036}$ & 0.513$_{\pm 0.022}$ & 0.620$_{\pm 0.022}$ \\
 & Ensemble & 0.914$_{\pm 0.001}$ & 0.857$_{\pm 0.008}$ & 0.629$_{\pm 0.008}$ & 0.680$_{\pm 0.019}$ & 0.497$_{\pm 0.028}$ & 0.598$_{\pm 0.013}$ \\
 & Laplace & 0.916$_{\pm 0.009}$ & 0.842$_{\pm 0.021}$ & 0.626$_{\pm 0.010}$ & 0.657$_{\pm 0.017}$ & 0.513$_{\pm 0.017}$ & 0.610$_{\pm 0.014}$ \\
 & BLoB & 0.913$_{\pm 0.005}$ & 0.865$_{\pm 0.021}$ & 0.642$_{\pm 0.013}$ & 0.627$_{\pm 0.033}$ & 0.510$_{\pm 0.037}$ & 0.577$_{\pm 0.015}$ \\
 & ScalaBL & 0.907$_{\pm 0.005}$ & 0.827$_{\pm 0.025}$ & 0.657$_{\pm 0.015}$ & 0.680$_{\pm 0.011}$ & 0.513$_{\pm 0.013}$ & 0.618$_{\pm 0.015}$ \\
 & TFB & 0.910$_{\pm 0.018}$ & 0.837$_{\pm 0.028}$ & 0.644$_{\pm 0.013}$ & 0.677$_{\pm 0.037}$ & 0.503$_{\pm 0.050}$ & 0.595$_{\pm 0.017}$ \\
\midrule
\multirow{9}{*}{\textbf{ECE ($\downarrow$)}} & MLE & 0.073$_{\pm 0.016}$ & 0.122$_{\pm 0.026}$ & 0.275$_{\pm 0.008}$ & 0.241$_{\pm 0.024}$ & 0.360$_{\pm 0.022}$ & 0.285$_{\pm 0.007}$ \\
 & MAP & 0.065$_{\pm 0.009}$ & 0.105$_{\pm 0.011}$ & 0.295$_{\pm 0.011}$ & 0.235$_{\pm 0.026}$ & 0.361$_{\pm 0.038}$ & 0.273$_{\pm 0.010}$ \\
 & TempScale & 0.039$_{\pm 0.005}$ & 0.081$_{\pm 0.013}$ & 0.112$_{\pm 0.031}$ & 0.110$_{\pm 0.012}$ & 0.155$_{\pm 0.023}$ & 0.124$_{\pm 0.010}$ \\
 & MCDropout & 0.067$_{\pm 0.005}$ & 0.112$_{\pm 0.018}$ & 0.286$_{\pm 0.009}$ & 0.239$_{\pm 0.019}$ & 0.343$_{\pm 0.021}$ & 0.277$_{\pm 0.019}$ \\
 & Ensemble & 0.062$_{\pm 0.003}$ & 0.095$_{\pm 0.006}$ & 0.256$_{\pm 0.009}$ & 0.190$_{\pm 0.028}$ & 0.341$_{\pm 0.032}$ & 0.276$_{\pm 0.012}$ \\
 & Laplace & 0.087$_{\pm 0.015}$ & 0.104$_{\pm 0.021}$ & 0.103$_{\pm 0.025}$ & 0.128$_{\pm 0.011}$ & 0.156$_{\pm 0.047}$ & 0.108$_{\pm 0.056}$ \\
 & BLoB & 0.034$_{\pm 0.005}$ & 0.083$_{\pm 0.025}$ & 0.164$_{\pm 0.010}$ & 0.148$_{\pm 0.024}$ & 0.173$_{\pm 0.024}$ & 0.171$_{\pm 0.004}$ \\
 & ScalaBL & 0.028$_{\pm 0.006}$ & 0.066$_{\pm 0.016}$ & 0.137$_{\pm 0.032}$ & 0.114$_{\pm 0.016}$ & 0.138$_{\pm 0.002}$ & 0.124$_{\pm 0.023}$ \\
 & TFB & 0.050$_{\pm 0.014}$ & 0.091$_{\pm 0.017}$ & 0.220$_{\pm 0.032}$ & 0.156$_{\pm 0.021}$ & 0.265$_{\pm 0.045}$ & 0.205$_{\pm 0.013}$ \\
\midrule
\multirow{9}{*}{\textbf{NLL ($\downarrow$)}} & MLE & 0.613$_{\pm 0.131}$ & 0.689$_{\pm 0.111}$ & 2.049$_{\pm 0.290}$ & 1.305$_{\pm 0.106}$ & 2.261$_{\pm 0.319}$ & 1.720$_{\pm 0.180}$ \\
 & MAP & 0.568$_{\pm 0.065}$ & 0.614$_{\pm 0.086}$ & 2.005$_{\pm 0.235}$ & 1.281$_{\pm 0.104}$ & 2.189$_{\pm 0.126}$ & 1.679$_{\pm 0.105}$ \\
 & TempScale & 0.292$_{\pm 0.012}$ & 0.397$_{\pm 0.022}$ & 0.907$_{\pm 0.027}$ & 0.760$_{\pm 0.033}$ & 1.111$_{\pm 0.031}$ & 0.893$_{\pm 0.019}$ \\
 & MCDropout & 0.549$_{\pm 0.014}$ & 0.610$_{\pm 0.050}$ & 1.923$_{\pm 0.073}$ & 1.220$_{\pm 0.129}$ & 2.079$_{\pm 0.145}$ & 1.627$_{\pm 0.075}$ \\
 & Ensemble & 0.463$_{\pm 0.060}$ & 0.532$_{\pm 0.045}$ & 1.616$_{\pm 0.084}$ & 1.082$_{\pm 0.043}$ & 1.829$_{\pm 0.139}$ & 1.418$_{\pm 0.026}$ \\
 & Laplace & 0.312$_{\pm 0.018}$ & 0.435$_{\pm 0.017}$ & 0.936$_{\pm 0.037}$ & 0.819$_{\pm 0.035}$ & 1.116$_{\pm 0.024}$ & 0.985$_{\pm 0.035}$ \\
 & BLoB & 0.294$_{\pm 0.009}$ & 0.406$_{\pm 0.035}$ & 1.069$_{\pm 0.035}$ & 0.836$_{\pm 0.034}$ & 1.148$_{\pm 0.023}$ & 1.021$_{\pm 0.015}$ \\
 & ScalaBL & 0.285$_{\pm 0.006}$ & 0.399$_{\pm 0.013}$ & 0.944$_{\pm 0.023}$ & 0.801$_{\pm 0.032}$ & 1.078$_{\pm 0.010}$ & 0.934$_{\pm 0.032}$ \\
 & TFB & 0.429$_{\pm 0.061}$ & 0.501$_{\pm 0.054}$ & 1.453$_{\pm 0.112}$ & 1.010$_{\pm 0.099}$ & 1.587$_{\pm 0.109}$ & 1.203$_{\pm 0.039}$ \\
\midrule
\multirow{9}{*}{\textbf{Brier ($\downarrow$)}} & MLE & 0.153$_{\pm 0.025}$ & 0.248$_{\pm 0.038}$ & 0.593$_{\pm 0.006}$ & 0.517$_{\pm 0.043}$ & 0.779$_{\pm 0.036}$ & 0.619$_{\pm 0.006}$ \\
 & MAP & 0.146$_{\pm 0.012}$ & 0.222$_{\pm 0.017}$ & 0.602$_{\pm 0.007}$ & 0.529$_{\pm 0.026}$ & 0.776$_{\pm 0.053}$ & 0.619$_{\pm 0.020}$ \\
 & TempScale & 0.138$_{\pm 0.008}$ & 0.210$_{\pm 0.018}$ & 0.470$_{\pm 0.008}$ & 0.407$_{\pm 0.022}$ & 0.602$_{\pm 0.019}$ & 0.488$_{\pm 0.010}$ \\
 & MCDropout & 0.145$_{\pm 0.009}$ & 0.225$_{\pm 0.024}$ & 0.601$_{\pm 0.014}$ & 0.518$_{\pm 0.035}$ & 0.767$_{\pm 0.026}$ & 0.623$_{\pm 0.014}$ \\
 & Ensemble & 0.143$_{\pm 0.002}$ & 0.221$_{\pm 0.010}$ & 0.565$_{\pm 0.012}$ & 0.466$_{\pm 0.022}$ & 0.743$_{\pm 0.039}$ & 0.609$_{\pm 0.018}$ \\
 & Laplace & 0.155$_{\pm 0.006}$ & 0.240$_{\pm 0.008}$ & 0.486$_{\pm 0.010}$ & 0.422$_{\pm 0.007}$ & 0.615$_{\pm 0.010}$ & 0.518$_{\pm 0.015}$ \\
 & BLoB & 0.135$_{\pm 0.004}$ & 0.210$_{\pm 0.018}$ & 0.506$_{\pm 0.005}$ & 0.444$_{\pm 0.024}$ & 0.613$_{\pm 0.018}$ & 0.535$_{\pm 0.010}$ \\
 & ScalaBL & 0.139$_{\pm 0.003}$ & 0.221$_{\pm 0.009}$ & 0.473$_{\pm 0.004}$ & 0.407$_{\pm 0.014}$ & 0.602$_{\pm 0.003}$ & 0.499$_{\pm 0.014}$ \\
 & TFB & 0.143$_{\pm 0.017}$ & 0.233$_{\pm 0.020}$ & 0.537$_{\pm 0.016}$ & 0.459$_{\pm 0.039}$ & 0.689$_{\pm 0.047}$ & 0.562$_{\pm 0.022}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccc@{}}
\toprule
\textbf{Metric} & \textbf{Method} & \multicolumn{6}{c}{\textbf{Train on obqa}} \\
\cmidrule(lr){3-8}
 &  & \textbf{In-dist} & \multicolumn{5}{c}{\textbf{OOD (test set)}} \\
 &  &  & \textbf{MMLU-Bio} & \textbf{MMLU-CS} & \textbf{MMLU-Chem} & \textbf{MMLU-Math} & \textbf{MMLU-Physics} \\
\midrule
\multirow{9}{*}{\textbf{ACC ($\uparrow$)}} & MLE & 0.924$_{\pm 0.008}$ & 0.834$_{\pm 0.021}$ & 0.678$_{\pm 0.023}$ & 0.713$_{\pm 0.008}$ & 0.581$_{\pm 0.017}$ & 0.573$_{\pm 0.021}$ \\
 & MAP & 0.925$_{\pm 0.003}$ & 0.832$_{\pm 0.031}$ & 0.673$_{\pm 0.023}$ & 0.720$_{\pm 0.029}$ & 0.568$_{\pm 0.010}$ & 0.575$_{\pm 0.025}$ \\
 & TempScale & 0.924$_{\pm 0.008}$ & 0.834$_{\pm 0.021}$ & 0.678$_{\pm 0.023}$ & 0.713$_{\pm 0.008}$ & 0.581$_{\pm 0.017}$ & 0.573$_{\pm 0.021}$ \\
 & MCDropout & 0.924$_{\pm 0.002}$ & 0.849$_{\pm 0.013}$ & 0.675$_{\pm 0.013}$ & 0.713$_{\pm 0.013}$ & 0.598$_{\pm 0.028}$ & 0.557$_{\pm 0.029}$ \\
 & Ensemble & 0.920$_{\pm 0.004}$ & 0.849$_{\pm 0.015}$ & 0.688$_{\pm 0.018}$ & 0.717$_{\pm 0.013}$ & 0.581$_{\pm 0.024}$ & 0.575$_{\pm 0.030}$ \\
 & Laplace & 0.924$_{\pm 0.004}$ & 0.867$_{\pm 0.013}$ & 0.701$_{\pm 0.021}$ & 0.680$_{\pm 0.014}$ & 0.535$_{\pm 0.025}$ & 0.560$_{\pm 0.021}$ \\
 & BLoB & 0.923$_{\pm 0.006}$ & 0.888$_{\pm 0.012}$ & 0.668$_{\pm 0.013}$ & 0.683$_{\pm 0.007}$ & 0.601$_{\pm 0.031}$ & 0.575$_{\pm 0.013}$ \\
 & ScalaBL & 0.919$_{\pm 0.004}$ & 0.865$_{\pm 0.015}$ & 0.680$_{\pm 0.019}$ & 0.723$_{\pm 0.027}$ & 0.598$_{\pm 0.010}$ & 0.565$_{\pm 0.006}$ \\
 & TFB & 0.923$_{\pm 0.005}$ & 0.849$_{\pm 0.015}$ & 0.665$_{\pm 0.038}$ & 0.693$_{\pm 0.015}$ & 0.604$_{\pm 0.035}$ & 0.573$_{\pm 0.021}$ \\
\midrule
\multirow{9}{*}{\textbf{ECE ($\downarrow$)}} & MLE & 0.056$_{\pm 0.007}$ & 0.116$_{\pm 0.012}$ & 0.224$_{\pm 0.009}$ & 0.182$_{\pm 0.011}$ & 0.256$_{\pm 0.024}$ & 0.310$_{\pm 0.017}$ \\
 & MAP & 0.057$_{\pm 0.001}$ & 0.118$_{\pm 0.026}$ & 0.208$_{\pm 0.016}$ & 0.187$_{\pm 0.023}$ & 0.259$_{\pm 0.011}$ & 0.302$_{\pm 0.021}$ \\
 & TempScale & 0.033$_{\pm 0.012}$ & 0.082$_{\pm 0.011}$ & 0.131$_{\pm 0.011}$ & 0.116$_{\pm 0.027}$ & 0.134$_{\pm 0.002}$ & 0.169$_{\pm 0.027}$ \\
 & MCDropout & 0.060$_{\pm 0.002}$ & 0.122$_{\pm 0.012}$ & 0.216$_{\pm 0.019}$ & 0.178$_{\pm 0.008}$ & 0.261$_{\pm 0.025}$ & 0.319$_{\pm 0.038}$ \\
 & Ensemble & 0.057$_{\pm 0.007}$ & 0.092$_{\pm 0.012}$ & 0.189$_{\pm 0.025}$ & 0.164$_{\pm 0.029}$ & 0.232$_{\pm 0.047}$ & 0.282$_{\pm 0.043}$ \\
 & Laplace & 0.071$_{\pm 0.015}$ & 0.119$_{\pm 0.031}$ & 0.098$_{\pm 0.014}$ & 0.098$_{\pm 0.007}$ & 0.136$_{\pm 0.023}$ & 0.121$_{\pm 0.056}$ \\
 & BLoB & 0.033$_{\pm 0.007}$ & 0.050$_{\pm 0.004}$ & 0.166$_{\pm 0.020}$ & 0.139$_{\pm 0.005}$ & 0.168$_{\pm 0.015}$ & 0.223$_{\pm 0.016}$ \\
 & ScalaBL & 0.026$_{\pm 0.004}$ & 0.078$_{\pm 0.012}$ & 0.145$_{\pm 0.011}$ & 0.112$_{\pm 0.012}$ & 0.153$_{\pm 0.012}$ & 0.219$_{\pm 0.009}$ \\
 & TFB & 0.041$_{\pm 0.004}$ & 0.080$_{\pm 0.005}$ & 0.193$_{\pm 0.026}$ & 0.151$_{\pm 0.028}$ & 0.179$_{\pm 0.018}$ & 0.238$_{\pm 0.024}$ \\
\midrule
\multirow{9}{*}{\textbf{NLL ($\downarrow$)}} & MLE & 0.350$_{\pm 0.034}$ & 0.558$_{\pm 0.037}$ & 1.230$_{\pm 0.064}$ & 1.063$_{\pm 0.064}$ & 1.638$_{\pm 0.135}$ & 1.692$_{\pm 0.082}$ \\
 & MAP & 0.341$_{\pm 0.026}$ & 0.540$_{\pm 0.035}$ & 1.177$_{\pm 0.044}$ & 1.006$_{\pm 0.015}$ & 1.583$_{\pm 0.103}$ & 1.653$_{\pm 0.034}$ \\
 & TempScale & 0.221$_{\pm 0.013}$ & 0.387$_{\pm 0.011}$ & 0.764$_{\pm 0.021}$ & 0.710$_{\pm 0.039}$ & 1.028$_{\pm 0.028}$ & 0.965$_{\pm 0.046}$ \\
 & MCDropout & 0.361$_{\pm 0.020}$ & 0.566$_{\pm 0.050}$ & 1.189$_{\pm 0.094}$ & 1.078$_{\pm 0.035}$ & 1.655$_{\pm 0.149}$ & 1.747$_{\pm 0.064}$ \\
 & Ensemble & 0.285$_{\pm 0.022}$ & 0.438$_{\pm 0.079}$ & 1.091$_{\pm 0.138}$ & 0.985$_{\pm 0.094}$ & 1.419$_{\pm 0.226}$ & 1.466$_{\pm 0.202}$ \\
 & Laplace & 0.245$_{\pm 0.015}$ & 0.412$_{\pm 0.046}$ & 0.844$_{\pm 0.067}$ & 0.784$_{\pm 0.045}$ & 1.042$_{\pm 0.069}$ & 0.992$_{\pm 0.084}$ \\
 & BLoB & 0.217$_{\pm 0.013}$ & 0.336$_{\pm 0.029}$ & 0.949$_{\pm 0.057}$ & 0.852$_{\pm 0.045}$ & 1.115$_{\pm 0.026}$ & 1.215$_{\pm 0.056}$ \\
 & ScalaBL & 0.210$_{\pm 0.004}$ & 0.304$_{\pm 0.010}$ & 0.861$_{\pm 0.013}$ & 0.734$_{\pm 0.023}$ & 1.053$_{\pm 0.005}$ & 1.039$_{\pm 0.012}$ \\
 & TFB & 0.268$_{\pm 0.023}$ & 0.422$_{\pm 0.038}$ & 0.984$_{\pm 0.075}$ & 0.921$_{\pm 0.049}$ & 1.321$_{\pm 0.116}$ & 1.291$_{\pm 0.008}$ \\
\midrule
\multirow{9}{*}{\textbf{Brier ($\downarrow$)}} & MLE & 0.127$_{\pm 0.010}$ & 0.246$_{\pm 0.016}$ & 0.507$_{\pm 0.019}$ & 0.440$_{\pm 0.018}$ & 0.639$_{\pm 0.023}$ & 0.689$_{\pm 0.027}$ \\
 & MAP & 0.123$_{\pm 0.006}$ & 0.251$_{\pm 0.029}$ & 0.490$_{\pm 0.020}$ & 0.417$_{\pm 0.021}$ & 0.638$_{\pm 0.022}$ & 0.681$_{\pm 0.019}$ \\
 & TempScale & 0.110$_{\pm 0.006}$ & 0.206$_{\pm 0.008}$ & 0.420$_{\pm 0.012}$ & 0.368$_{\pm 0.016}$ & 0.550$_{\pm 0.014}$ & 0.532$_{\pm 0.024}$ \\
 & MCDropout & 0.129$_{\pm 0.003}$ & 0.250$_{\pm 0.020}$ & 0.497$_{\pm 0.031}$ & 0.439$_{\pm 0.017}$ & 0.647$_{\pm 0.027}$ & 0.707$_{\pm 0.032}$ \\
 & Ensemble & 0.122$_{\pm 0.006}$ & 0.205$_{\pm 0.022}$ & 0.475$_{\pm 0.009}$ & 0.425$_{\pm 0.015}$ & 0.616$_{\pm 0.033}$ & 0.651$_{\pm 0.046}$ \\
 & Laplace & 0.121$_{\pm 0.005}$ & 0.223$_{\pm 0.012}$ & 0.431$_{\pm 0.032}$ & 0.403$_{\pm 0.025}$ & 0.564$_{\pm 0.044}$ & 0.542$_{\pm 0.069}$ \\
 & BLoB & 0.109$_{\pm 0.006}$ & 0.170$_{\pm 0.014}$ & 0.450$_{\pm 0.018}$ & 0.410$_{\pm 0.017}$ & 0.551$_{\pm 0.013}$ & 0.598$_{\pm 0.012}$ \\
 & ScalaBL & 0.111$_{\pm 0.003}$ & 0.169$_{\pm 0.005}$ & 0.432$_{\pm 0.005}$ & 0.371$_{\pm 0.011}$ & 0.538$_{\pm 0.012}$ & 0.548$_{\pm 0.005}$ \\
 & TFB & 0.116$_{\pm 0.008}$ & 0.217$_{\pm 0.006}$ & 0.468$_{\pm 0.018}$ & 0.421$_{\pm 0.019}$ & 0.593$_{\pm 0.027}$ & 0.604$_{\pm 0.016}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccc@{}}
\toprule
\textbf{Metric} & \textbf{Method} & \multicolumn{6}{c}{\textbf{Train on obqa}} \\
\cmidrule(lr){3-8}
 &  & \textbf{In-dist} & \multicolumn{5}{c}{\textbf{OOD (test set)}} \\
 &  &  & \textbf{MMLU-Bio} & \textbf{MMLU-CS} & \textbf{MMLU-Chem} & \textbf{MMLU-Math} & \textbf{MMLU-Physics} \\
\midrule
\multirow{9}{*}{\textbf{ACC ($\uparrow$)}} & MLE & 0.946$_{\pm 0.005}$ & 0.878$_{\pm 0.012}$ & 0.740$_{\pm 0.018}$ & 0.687$_{\pm 0.013}$ & 0.682$_{\pm 0.024}$ & 0.665$_{\pm 0.013}$ \\
 & MAP & 0.946$_{\pm 0.007}$ & 0.878$_{\pm 0.014}$ & 0.747$_{\pm 0.020}$ & 0.693$_{\pm 0.022}$ & 0.689$_{\pm 0.024}$ & 0.680$_{\pm 0.008}$ \\
 & TempScale & 0.946$_{\pm 0.005}$ & 0.878$_{\pm 0.012}$ & 0.740$_{\pm 0.018}$ & 0.687$_{\pm 0.013}$ & 0.682$_{\pm 0.024}$ & 0.665$_{\pm 0.013}$ \\
 & MCDropout & 0.948$_{\pm 0.002}$ & 0.885$_{\pm 0.010}$ & 0.745$_{\pm 0.024}$ & 0.693$_{\pm 0.011}$ & 0.694$_{\pm 0.019}$ & 0.677$_{\pm 0.022}$ \\
 & Ensemble & 0.957$_{\pm 0.003}$ & 0.857$_{\pm 0.016}$ & 0.711$_{\pm 0.023}$ & 0.680$_{\pm 0.012}$ & 0.667$_{\pm 0.018}$ & 0.650$_{\pm 0.017}$ \\
 & Laplace & 0.947$_{\pm 0.005}$ & 0.898$_{\pm 0.014}$ & 0.732$_{\pm 0.026}$ & 0.667$_{\pm 0.016}$ & 0.677$_{\pm 0.017}$ & 0.680$_{\pm 0.018}$ \\
 & BLoB & 0.952$_{\pm 0.005}$ & 0.883$_{\pm 0.013}$ & 0.750$_{\pm 0.013}$ & 0.660$_{\pm 0.013}$ & 0.682$_{\pm 0.021}$ & 0.665$_{\pm 0.019}$ \\
 & ScalaBL & 0.952$_{\pm 0.004}$ & 0.890$_{\pm 0.013}$ & 0.765$_{\pm 0.010}$ & 0.693$_{\pm 0.019}$ & 0.669$_{\pm 0.015}$ & 0.668$_{\pm 0.019}$ \\
 & TFB & 0.946$_{\pm 0.007}$ & 0.880$_{\pm 0.005}$ & 0.745$_{\pm 0.034}$ & 0.697$_{\pm 0.017}$ & 0.687$_{\pm 0.030}$ & 0.660$_{\pm 0.014}$ \\
\midrule
\multirow{9}{*}{\textbf{ECE ($\downarrow$)}} & MLE & 0.046$_{\pm 0.003}$ & 0.104$_{\pm 0.007}$ & 0.183$_{\pm 0.016}$ & 0.244$_{\pm 0.014}$ & 0.234$_{\pm 0.025}$ & 0.274$_{\pm 0.011}$ \\
 & MAP & 0.044$_{\pm 0.006}$ & 0.104$_{\pm 0.009}$ & 0.188$_{\pm 0.015}$ & 0.238$_{\pm 0.022}$ & 0.247$_{\pm 0.021}$ & 0.272$_{\pm 0.027}$ \\
 & TempScale & 0.031$_{\pm 0.003}$ & 0.067$_{\pm 0.006}$ & 0.086$_{\pm 0.022}$ & 0.137$_{\pm 0.018}$ & 0.119$_{\pm 0.033}$ & 0.138$_{\pm 0.016}$ \\
 & MCDropout & 0.041$_{\pm 0.004}$ & 0.099$_{\pm 0.007}$ & 0.188$_{\pm 0.017}$ & 0.232$_{\pm 0.016}$ & 0.231$_{\pm 0.015}$ & 0.262$_{\pm 0.025}$ \\
 & Ensemble & 0.023$_{\pm 0.003}$ & 0.080$_{\pm 0.006}$ & 0.111$_{\pm 0.016}$ & 0.164$_{\pm 0.012}$ & 0.104$_{\pm 0.011}$ & 0.182$_{\pm 0.021}$ \\
 & Laplace & 0.152$_{\pm 0.014}$ & 0.159$_{\pm 0.009}$ & 0.137$_{\pm 0.021}$ & 0.136$_{\pm 0.011}$ & 0.148$_{\pm 0.013}$ & 0.139$_{\pm 0.026}$ \\
 & BLoB & 0.025$_{\pm 0.005}$ & 0.076$_{\pm 0.012}$ & 0.154$_{\pm 0.017}$ & 0.225$_{\pm 0.009}$ & 0.179$_{\pm 0.012}$ & 0.219$_{\pm 0.019}$ \\
 & ScalaBL & 0.018$_{\pm 0.005}$ & 0.056$_{\pm 0.010}$ & 0.114$_{\pm 0.025}$ & 0.141$_{\pm 0.011}$ & 0.133$_{\pm 0.012}$ & 0.197$_{\pm 0.015}$ \\
 & TFB & 0.027$_{\pm 0.003}$ & 0.071$_{\pm 0.006}$ & 0.147$_{\pm 0.012}$ & 0.178$_{\pm 0.021}$ & 0.161$_{\pm 0.023}$ & 0.204$_{\pm 0.017}$ \\
\midrule
\multirow{9}{*}{\textbf{NLL ($\downarrow$)}} & MLE & 0.281$_{\pm 0.031}$ & 0.555$_{\pm 0.019}$ & 1.167$_{\pm 0.028}$ & 1.477$_{\pm 0.071}$ & 1.519$_{\pm 0.124}$ & 1.556$_{\pm 0.176}$ \\
 & MAP & 0.283$_{\pm 0.040}$ & 0.593$_{\pm 0.061}$ & 1.195$_{\pm 0.075}$ & 1.503$_{\pm 0.052}$ & 1.565$_{\pm 0.029}$ & 1.586$_{\pm 0.125}$ \\
 & TempScale & 0.158$_{\pm 0.010}$ & 0.297$_{\pm 0.015}$ & 0.626$_{\pm 0.015}$ & 0.725$_{\pm 0.032}$ & 0.832$_{\pm 0.018}$ & 0.750$_{\pm 0.043}$ \\
 & MCDropout & 0.264$_{\pm 0.025}$ & 0.544$_{\pm 0.049}$ & 1.170$_{\pm 0.053}$ & 1.466$_{\pm 0.025}$ & 1.555$_{\pm 0.067}$ & 1.525$_{\pm 0.159}$ \\
 & Ensemble & 0.131$_{\pm 0.009}$ & 0.261$_{\pm 0.064}$ & 0.701$_{\pm 0.039}$ & 0.736$_{\pm 0.052}$ & 0.827$_{\pm 0.012}$ & 0.866$_{\pm 0.028}$ \\
 & Laplace & 0.276$_{\pm 0.019}$ & 0.386$_{\pm 0.019}$ & 0.736$_{\pm 0.014}$ & 0.736$_{\pm 0.021}$ & 0.863$_{\pm 0.015}$ & 0.764$_{\pm 0.041}$ \\
 & BLoB & 0.159$_{\pm 0.015}$ & 0.306$_{\pm 0.044}$ & 0.840$_{\pm 0.022}$ & 1.082$_{\pm 0.041}$ & 1.131$_{\pm 0.006}$ & 1.108$_{\pm 0.099}$ \\
 & ScalaBL & 0.134$_{\pm 0.004}$ & 0.236$_{\pm 0.015}$ & 0.692$_{\pm 0.014}$ & 0.753$_{\pm 0.043}$ & 0.909$_{\pm 0.013}$ & 0.885$_{\pm 0.022}$ \\
 & TFB & 0.188$_{\pm 0.015}$ & 0.391$_{\pm 0.037}$ & 0.839$_{\pm 0.086}$ & 1.009$_{\pm 0.047}$ & 1.151$_{\pm 0.105}$ & 1.121$_{\pm 0.138}$ \\
\midrule
\multirow{9}{*}{\textbf{Brier ($\downarrow$)}} & MLE & 0.091$_{\pm 0.009}$ & 0.203$_{\pm 0.014}$ & 0.404$_{\pm 0.015}$ & 0.508$_{\pm 0.021}$ & 0.522$_{\pm 0.034}$ & 0.557$_{\pm 0.027}$ \\
 & MAP & 0.089$_{\pm 0.007}$ & 0.210$_{\pm 0.015}$ & 0.398$_{\pm 0.017}$ & 0.496$_{\pm 0.029}$ & 0.524$_{\pm 0.025}$ & 0.551$_{\pm 0.027}$ \\
 & TempScale & 0.076$_{\pm 0.006}$ & 0.161$_{\pm 0.009}$ & 0.330$_{\pm 0.010}$ & 0.393$_{\pm 0.019}$ & 0.437$_{\pm 0.011}$ & 0.420$_{\pm 0.024}$ \\
 & MCDropout & 0.086$_{\pm 0.006}$ & 0.200$_{\pm 0.014}$ & 0.405$_{\pm 0.020}$ & 0.498$_{\pm 0.017}$ & 0.515$_{\pm 0.018}$ & 0.540$_{\pm 0.041}$ \\
 & Ensemble & 0.064$_{\pm 0.005}$ & 0.159$_{\pm 0.016}$ & 0.361$_{\pm 0.022}$ & 0.404$_{\pm 0.014}$ & 0.417$_{\pm 0.023}$ & 0.472$_{\pm 0.031}$ \\
 & Laplace & 0.120$_{\pm 0.009}$ & 0.184$_{\pm 0.017}$ & 0.381$_{\pm 0.025}$ & 0.385$_{\pm 0.015}$ & 0.473$_{\pm 0.028}$ & 0.408$_{\pm 0.056}$ \\
 & BLoB & 0.072$_{\pm 0.006}$ & 0.163$_{\pm 0.019}$ & 0.376$_{\pm 0.014}$ & 0.489$_{\pm 0.007}$ & 0.477$_{\pm 0.010}$ & 0.497$_{\pm 0.025}$ \\
 & ScalaBL & 0.069$_{\pm 0.002}$ & 0.136$_{\pm 0.009}$ & 0.345$_{\pm 0.004}$ & 0.396$_{\pm 0.012}$ & 0.452$_{\pm 0.008}$ & 0.470$_{\pm 0.016}$ \\
 & TFB & 0.080$_{\pm 0.005}$ & 0.182$_{\pm 0.009}$ & 0.360$_{\pm 0.015}$ & 0.439$_{\pm 0.022}$ & 0.468$_{\pm 0.027}$ & 0.484$_{\pm 0.029}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccccc@{}}
\toprule
\textbf{Metric} & \textbf{Method} & \multicolumn{2}{c}{\textbf{Train on circuit\_logic}} & \multicolumn{2}{c}{\textbf{Train on expression\_logic}} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6}
 &  & \textbf{In-dist} & \textbf{expression\_logic (OOD)} & \textbf{In-dist} & \textbf{circuit\_logic (OOD)} \\
\midrule
\multirow{9}{*}{\textbf{ACC ($\uparrow$)}} & MLE & 0.841$_{\pm 0.001}$ & 0.831$_{\pm 0.004}$ & 0.848$_{\pm 0.011}$ & 0.625$_{\pm 0.018}$ \\
 & MAP & 0.843$_{\pm 0.005}$ & 0.832$_{\pm 0.004}$ & 0.847$_{\pm 0.006}$ & 0.623$_{\pm 0.015}$ \\
 & TempScale & 0.841$_{\pm 0.001}$ & 0.831$_{\pm 0.004}$ & 0.848$_{\pm 0.011}$ & 0.625$_{\pm 0.018}$ \\
 & MCDropout & 0.843$_{\pm 0.008}$ & 0.831$_{\pm 0.005}$ & 0.845$_{\pm 0.011}$ & 0.628$_{\pm 0.025}$ \\
 & Ensemble & 0.845$_{\pm 0.003}$ & 0.830$_{\pm 0.003}$ & 0.848$_{\pm 0.008}$ & 0.619$_{\pm 0.003}$ \\
 & Laplace & 0.840$_{\pm 0.007}$ & 0.830$_{\pm 0.003}$ & 0.845$_{\pm 0.008}$ & 0.626$_{\pm 0.016}$ \\
 & BLoB & 0.828$_{\pm 0.009}$ & 0.829$_{\pm 0.004}$ & 0.831$_{\pm 0.006}$ & 0.632$_{\pm 0.034}$ \\
 & ScalaBL & 0.826$_{\pm 0.010}$ & 0.827$_{\pm 0.003}$ & 0.834$_{\pm 0.009}$ & 0.620$_{\pm 0.005}$ \\
 & TFB & 0.824$_{\pm 0.009}$ & 0.761$_{\pm 0.015}$ & 0.826$_{\pm 0.016}$ & 0.602$_{\pm 0.032}$ \\
\midrule
\multirow{9}{*}{\textbf{ECE ($\downarrow$)}} & MLE & 0.024$_{\pm 0.006}$ & 0.092$_{\pm 0.017}$ & 0.031$_{\pm 0.009}$ & 0.126$_{\pm 0.025}$ \\
 & MAP & 0.020$_{\pm 0.002}$ & 0.097$_{\pm 0.009}$ & 0.026$_{\pm 0.005}$ & 0.115$_{\pm 0.018}$ \\
 & TempScale & 0.020$_{\pm 0.003}$ & 0.087$_{\pm 0.023}$ & 0.030$_{\pm 0.006}$ & 0.123$_{\pm 0.033}$ \\
 & MCDropout & 0.022$_{\pm 0.005}$ & 0.092$_{\pm 0.016}$ & 0.030$_{\pm 0.008}$ & 0.108$_{\pm 0.037}$ \\
 & Ensemble & 0.026$_{\pm 0.004}$ & 0.095$_{\pm 0.006}$ & 0.030$_{\pm 0.004}$ & 0.135$_{\pm 0.012}$ \\
 & Laplace & 0.040$_{\pm 0.005}$ & 0.134$_{\pm 0.014}$ & 0.060$_{\pm 0.009}$ & 0.131$_{\pm 0.013}$ \\
 & BLoB & 0.028$_{\pm 0.008}$ & 0.086$_{\pm 0.026}$ & 0.028$_{\pm 0.008}$ & 0.079$_{\pm 0.028}$ \\
 & ScalaBL & 0.037$_{\pm 0.003}$ & 0.095$_{\pm 0.009}$ & 0.036$_{\pm 0.004}$ & 0.128$_{\pm 0.009}$ \\
 & TFB & 0.084$_{\pm 0.008}$ & 0.102$_{\pm 0.015}$ & 0.069$_{\pm 0.009}$ & 0.033$_{\pm 0.011}$ \\
\midrule
\multirow{9}{*}{\textbf{NLL ($\downarrow$)}} & MLE & 0.298$_{\pm 0.003}$ & 0.402$_{\pm 0.014}$ & 0.288$_{\pm 0.003}$ & 0.621$_{\pm 0.013}$ \\
 & MAP & 0.298$_{\pm 0.002}$ & 0.402$_{\pm 0.019}$ & 0.289$_{\pm 0.004}$ & 0.628$_{\pm 0.012}$ \\
 & TempScale & 0.297$_{\pm 0.003}$ & 0.392$_{\pm 0.016}$ & 0.287$_{\pm 0.003}$ & 0.622$_{\pm 0.019}$ \\
 & MCDropout & 0.299$_{\pm 0.003}$ & 0.403$_{\pm 0.023}$ & 0.289$_{\pm 0.002}$ & 0.640$_{\pm 0.026}$ \\
 & Ensemble & 0.297$_{\pm 0.002}$ & 0.381$_{\pm 0.004}$ & 0.290$_{\pm 0.002}$ & 0.617$_{\pm 0.008}$ \\
 & Laplace & 0.311$_{\pm 0.003}$ & 0.441$_{\pm 0.012}$ & 0.318$_{\pm 0.007}$ & 0.626$_{\pm 0.008}$ \\
 & BLoB & 0.324$_{\pm 0.008}$ & 0.380$_{\pm 0.023}$ & 0.305$_{\pm 0.002}$ & 0.637$_{\pm 0.021}$ \\
 & ScalaBL & 0.342$_{\pm 0.005}$ & 0.389$_{\pm 0.002}$ & 0.320$_{\pm 0.003}$ & 0.616$_{\pm 0.010}$ \\
 & TFB & 0.381$_{\pm 0.007}$ & 0.535$_{\pm 0.009}$ & 0.366$_{\pm 0.023}$ & 0.666$_{\pm 0.013}$ \\
\midrule
\multirow{9}{*}{\textbf{Brier ($\downarrow$)}} & MLE & 0.195$_{\pm 0.002}$ & 0.247$_{\pm 0.011}$ & 0.191$_{\pm 0.002}$ & 0.434$_{\pm 0.015}$ \\
 & MAP & 0.195$_{\pm 0.002}$ & 0.246$_{\pm 0.016}$ & 0.191$_{\pm 0.002}$ & 0.440$_{\pm 0.012}$ \\
 & TempScale & 0.195$_{\pm 0.002}$ & 0.241$_{\pm 0.012}$ & 0.191$_{\pm 0.002}$ & 0.435$_{\pm 0.021}$ \\
 & MCDropout & 0.196$_{\pm 0.002}$ & 0.249$_{\pm 0.019}$ & 0.191$_{\pm 0.001}$ & 0.449$_{\pm 0.025}$ \\
 & Ensemble & 0.194$_{\pm 0.001}$ & 0.231$_{\pm 0.002}$ & 0.191$_{\pm 0.001}$ & 0.429$_{\pm 0.007}$ \\
 & Laplace & 0.198$_{\pm 0.001}$ & 0.272$_{\pm 0.011}$ & 0.198$_{\pm 0.002}$ & 0.437$_{\pm 0.009}$ \\
 & BLoB & 0.205$_{\pm 0.003}$ & 0.232$_{\pm 0.017}$ & 0.199$_{\pm 0.001}$ & 0.446$_{\pm 0.020}$ \\
 & ScalaBL & 0.211$_{\pm 0.002}$ & 0.235$_{\pm 0.001}$ & 0.203$_{\pm 0.002}$ & 0.430$_{\pm 0.011}$ \\
 & TFB & 0.238$_{\pm 0.004}$ & 0.353$_{\pm 0.009}$ & 0.230$_{\pm 0.017}$ & 0.473$_{\pm 0.012}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccccc@{}}
\toprule
\textbf{Metric} & \textbf{Method} & \multicolumn{2}{c}{\textbf{Train on circuit\_logic}} & \multicolumn{2}{c}{\textbf{Train on expression\_logic}} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6}
 &  & \textbf{In-dist} & \textbf{expression\_logic (OOD)} & \textbf{In-dist} & \textbf{circuit\_logic (OOD)} \\
\midrule
\multirow{9}{*}{\textbf{ACC ($\uparrow$)}} & MLE & 0.838$_{\pm 0.004}$ & 0.784$_{\pm 0.038}$ & 0.846$_{\pm 0.002}$ & 0.606$_{\pm 0.007}$ \\
 & MAP & 0.848$_{\pm 0.006}$ & 0.746$_{\pm 0.099}$ & 0.846$_{\pm 0.004}$ & 0.608$_{\pm 0.011}$ \\
 & TempScale & 0.838$_{\pm 0.004}$ & 0.784$_{\pm 0.038}$ & 0.846$_{\pm 0.002}$ & 0.606$_{\pm 0.007}$ \\
 & MCDropout & 0.842$_{\pm 0.010}$ & 0.791$_{\pm 0.037}$ & 0.847$_{\pm 0.006}$ & 0.613$_{\pm 0.009}$ \\
 & Ensemble & 0.829$_{\pm 0.003}$ & 0.758$_{\pm 0.093}$ & 0.842$_{\pm 0.005}$ & 0.610$_{\pm 0.004}$ \\
 & Laplace & 0.841$_{\pm 0.005}$ & 0.783$_{\pm 0.042}$ & 0.846$_{\pm 0.004}$ & 0.606$_{\pm 0.006}$ \\
 & BLoB & 0.827$_{\pm 0.008}$ & 0.664$_{\pm 0.044}$ & 0.830$_{\pm 0.005}$ & 0.613$_{\pm 0.001}$ \\
 & ScalaBL & 0.830$_{\pm 0.007}$ & 0.713$_{\pm 0.084}$ & 0.830$_{\pm 0.006}$ & 0.613$_{\pm 0.001}$ \\
 & TFB & 0.829$_{\pm 0.010}$ & 0.671$_{\pm 0.039}$ & 0.830$_{\pm 0.007}$ & 0.578$_{\pm 0.029}$ \\
\midrule
\multirow{9}{*}{\textbf{ECE ($\downarrow$)}} & MLE & 0.020$_{\pm 0.002}$ & 0.143$_{\pm 0.037}$ & 0.025$_{\pm 0.006}$ & 0.090$_{\pm 0.053}$ \\
 & MAP & 0.027$_{\pm 0.003}$ & 0.128$_{\pm 0.035}$ & 0.029$_{\pm 0.008}$ & 0.073$_{\pm 0.031}$ \\
 & TempScale & 0.014$_{\pm 0.004}$ & 0.134$_{\pm 0.032}$ & 0.023$_{\pm 0.003}$ & 0.101$_{\pm 0.049}$ \\
 & MCDropout & 0.021$_{\pm 0.004}$ & 0.145$_{\pm 0.036}$ & 0.027$_{\pm 0.006}$ & 0.083$_{\pm 0.027}$ \\
 & Ensemble & 0.045$_{\pm 0.007}$ & 0.165$_{\pm 0.034}$ & 0.027$_{\pm 0.006}$ & 0.110$_{\pm 0.058}$ \\
 & Laplace & 0.038$_{\pm 0.005}$ & 0.169$_{\pm 0.037}$ & 0.065$_{\pm 0.007}$ & 0.090$_{\pm 0.025}$ \\
 & BLoB & 0.029$_{\pm 0.003}$ & 0.149$_{\pm 0.047}$ & 0.033$_{\pm 0.007}$ & 0.104$_{\pm 0.058}$ \\
 & ScalaBL & 0.034$_{\pm 0.009}$ & 0.114$_{\pm 0.057}$ & 0.037$_{\pm 0.006}$ & 0.141$_{\pm 0.016}$ \\
 & TFB & 0.072$_{\pm 0.006}$ & 0.061$_{\pm 0.021}$ & 0.067$_{\pm 0.005}$ & 0.049$_{\pm 0.007}$ \\
\midrule
\multirow{9}{*}{\textbf{NLL ($\downarrow$)}} & MLE & 0.294$_{\pm 0.001}$ & 0.518$_{\pm 0.026}$ & 0.284$_{\pm 0.003}$ & 0.655$_{\pm 0.012}$ \\
 & MAP & 0.292$_{\pm 0.001}$ & 0.544$_{\pm 0.051}$ & 0.284$_{\pm 0.003}$ & 0.650$_{\pm 0.013}$ \\
 & TempScale & 0.293$_{\pm 0.001}$ & 0.508$_{\pm 0.025}$ & 0.282$_{\pm 0.003}$ & 0.661$_{\pm 0.024}$ \\
 & MCDropout & 0.293$_{\pm 0.001}$ & 0.526$_{\pm 0.024}$ & 0.285$_{\pm 0.002}$ & 0.648$_{\pm 0.011}$ \\
 & Ensemble & 0.325$_{\pm 0.005}$ & 0.531$_{\pm 0.070}$ & 0.287$_{\pm 0.002}$ & 0.651$_{\pm 0.009}$ \\
 & Laplace & 0.304$_{\pm 0.001}$ & 0.544$_{\pm 0.032}$ & 0.320$_{\pm 0.007}$ & 0.648$_{\pm 0.009}$ \\
 & BLoB & 0.314$_{\pm 0.005}$ & 0.555$_{\pm 0.033}$ & 0.304$_{\pm 0.003}$ & 0.671$_{\pm 0.018}$ \\
 & ScalaBL & 0.343$_{\pm 0.002}$ & 0.560$_{\pm 0.033}$ & 0.322$_{\pm 0.002}$ & 0.643$_{\pm 0.003}$ \\
 & TFB & 0.364$_{\pm 0.004}$ & 0.614$_{\pm 0.029}$ & 0.355$_{\pm 0.005}$ & 0.681$_{\pm 0.017}$ \\
\midrule
\multirow{9}{*}{\textbf{Brier ($\downarrow$)}} & MLE & 0.194$_{\pm 0.001}$ & 0.338$_{\pm 0.021}$ & 0.189$_{\pm 0.002}$ & 0.463$_{\pm 0.012}$ \\
 & MAP & 0.193$_{\pm 0.001}$ & 0.361$_{\pm 0.049}$ & 0.189$_{\pm 0.002}$ & 0.459$_{\pm 0.012}$ \\
 & TempScale & 0.194$_{\pm 0.001}$ & 0.330$_{\pm 0.020}$ & 0.190$_{\pm 0.002}$ & 0.467$_{\pm 0.020}$ \\
 & MCDropout & 0.193$_{\pm 0.001}$ & 0.344$_{\pm 0.022}$ & 0.190$_{\pm 0.001}$ & 0.457$_{\pm 0.011}$ \\
 & Ensemble & 0.207$_{\pm 0.004}$ & 0.351$_{\pm 0.061}$ & 0.190$_{\pm 0.001}$ & 0.461$_{\pm 0.007}$ \\
 & Laplace & 0.196$_{\pm 0.001}$ & 0.359$_{\pm 0.027}$ & 0.198$_{\pm 0.003}$ & 0.457$_{\pm 0.006}$ \\
 & BLoB & 0.202$_{\pm 0.001}$ & 0.380$_{\pm 0.034}$ & 0.199$_{\pm 0.001}$ & 0.478$_{\pm 0.015}$ \\
 & ScalaBL & 0.211$_{\pm 0.001}$ & 0.377$_{\pm 0.033}$ & 0.203$_{\pm 0.001}$ & 0.455$_{\pm 0.003}$ \\
 & TFB & 0.227$_{\pm 0.003}$ & 0.425$_{\pm 0.027}$ & 0.223$_{\pm 0.002}$ & 0.487$_{\pm 0.016}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccccc@{}}
\toprule
\textbf{Metric} & \textbf{Method} & \multicolumn{2}{c}{\textbf{Train on circuit\_logic}} & \multicolumn{2}{c}{\textbf{Train on expression\_logic}} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6}
 &  & \textbf{In-dist} & \textbf{expression\_logic (OOD)} & \textbf{In-dist} & \textbf{circuit\_logic (OOD)} \\
\midrule
\multirow{9}{*}{\textbf{ACC ($\uparrow$)}} & MLE & 0.848$_{\pm 0.009}$ & 0.660$_{\pm 0.069}$ & 0.841$_{\pm 0.008}$ & 0.613$_{\pm 0.000}$ \\
 & MAP & 0.847$_{\pm 0.004}$ & 0.659$_{\pm 0.061}$ & 0.840$_{\pm 0.005}$ & 0.613$_{\pm 0.000}$ \\
 & TempScale & 0.848$_{\pm 0.009}$ & 0.660$_{\pm 0.069}$ & 0.841$_{\pm 0.008}$ & 0.613$_{\pm 0.000}$ \\
 & MCDropout & 0.850$_{\pm 0.009}$ & 0.641$_{\pm 0.023}$ & 0.841$_{\pm 0.003}$ & 0.613$_{\pm 0.000}$ \\
 & Ensemble & 0.835$_{\pm 0.008}$ & 0.781$_{\pm 0.087}$ & 0.842$_{\pm 0.002}$ & 0.613$_{\pm 0.001}$ \\
 & Laplace & 0.854$_{\pm 0.001}$ & 0.658$_{\pm 0.067}$ & 0.843$_{\pm 0.012}$ & 0.613$_{\pm 0.000}$ \\
 & BLoB & 0.827$_{\pm 0.006}$ & 0.803$_{\pm 0.034}$ & 0.831$_{\pm 0.003}$ & 0.625$_{\pm 0.023}$ \\
 & ScalaBL & 0.830$_{\pm 0.009}$ & 0.784$_{\pm 0.067}$ & 0.830$_{\pm 0.009}$ & 0.614$_{\pm 0.001}$ \\
 & TFB & 0.817$_{\pm 0.012}$ & 0.626$_{\pm 0.034}$ & 0.809$_{\pm 0.011}$ & 0.635$_{\pm 0.008}$ \\
\midrule
\multirow{9}{*}{\textbf{ECE ($\downarrow$)}} & MLE & 0.028$_{\pm 0.009}$ & 0.182$_{\pm 0.057}$ & 0.025$_{\pm 0.008}$ & 0.266$_{\pm 0.017}$ \\
 & MAP & 0.024$_{\pm 0.005}$ & 0.181$_{\pm 0.054}$ & 0.025$_{\pm 0.005}$ & 0.267$_{\pm 0.017}$ \\
 & TempScale & 0.021$_{\pm 0.006}$ & 0.179$_{\pm 0.064}$ & 0.024$_{\pm 0.008}$ & 0.293$_{\pm 0.019}$ \\
 & MCDropout & 0.033$_{\pm 0.004}$ & 0.203$_{\pm 0.031}$ & 0.024$_{\pm 0.004}$ & 0.257$_{\pm 0.012}$ \\
 & Ensemble & 0.034$_{\pm 0.006}$ & 0.159$_{\pm 0.027}$ & 0.026$_{\pm 0.005}$ & 0.249$_{\pm 0.035}$ \\
 & Laplace & 0.043$_{\pm 0.010}$ & 0.183$_{\pm 0.053}$ & 0.054$_{\pm 0.016}$ & 0.238$_{\pm 0.014}$ \\
 & BLoB & 0.027$_{\pm 0.005}$ & 0.124$_{\pm 0.061}$ & 0.023$_{\pm 0.006}$ & 0.214$_{\pm 0.069}$ \\
 & ScalaBL & 0.033$_{\pm 0.006}$ & 0.126$_{\pm 0.031}$ & 0.035$_{\pm 0.008}$ & 0.222$_{\pm 0.032}$ \\
 & TFB & 0.088$_{\pm 0.010}$ & 0.035$_{\pm 0.012}$ & 0.086$_{\pm 0.009}$ & 0.064$_{\pm 0.015}$ \\
\midrule
\multirow{9}{*}{\textbf{NLL ($\downarrow$)}} & MLE & 0.293$_{\pm 0.002}$ & 0.554$_{\pm 0.035}$ & 0.288$_{\pm 0.002}$ & 0.773$_{\pm 0.042}$ \\
 & MAP & 0.293$_{\pm 0.001}$ & 0.543$_{\pm 0.042}$ & 0.288$_{\pm 0.002}$ & 0.774$_{\pm 0.045}$ \\
 & TempScale & 0.291$_{\pm 0.002}$ & 0.557$_{\pm 0.042}$ & 0.286$_{\pm 0.001}$ & 0.848$_{\pm 0.065}$ \\
 & MCDropout & 0.293$_{\pm 0.001}$ & 0.552$_{\pm 0.027}$ & 0.288$_{\pm 0.001}$ & 0.750$_{\pm 0.034}$ \\
 & Ensemble & 0.319$_{\pm 0.005}$ & 0.488$_{\pm 0.048}$ & 0.288$_{\pm 0.002}$ & 0.705$_{\pm 0.095}$ \\
 & Laplace & 0.296$_{\pm 0.002}$ & 0.557$_{\pm 0.032}$ & 0.309$_{\pm 0.005}$ & 0.703$_{\pm 0.002}$ \\
 & BLoB & 0.316$_{\pm 0.005}$ & 0.470$_{\pm 0.028}$ & 0.302$_{\pm 0.001}$ & 0.676$_{\pm 0.146}$ \\
 & ScalaBL & 0.340$_{\pm 0.008}$ & 0.477$_{\pm 0.027}$ & 0.315$_{\pm 0.005}$ & 0.674$_{\pm 0.065}$ \\
 & TFB & 0.411$_{\pm 0.004}$ & 0.640$_{\pm 0.022}$ & 0.413$_{\pm 0.010}$ & 0.650$_{\pm 0.007}$ \\
\midrule
\multirow{9}{*}{\textbf{Brier ($\downarrow$)}} & MLE & 0.193$_{\pm 0.001}$ & 0.383$_{\pm 0.034}$ & 0.191$_{\pm 0.001}$ & 0.546$_{\pm 0.025}$ \\
 & MAP & 0.193$_{\pm 0.001}$ & 0.372$_{\pm 0.038}$ & 0.191$_{\pm 0.001}$ & 0.544$_{\pm 0.026}$ \\
 & TempScale & 0.193$_{\pm 0.001}$ & 0.389$_{\pm 0.042}$ & 0.191$_{\pm 0.001}$ & 0.581$_{\pm 0.032}$ \\
 & MCDropout & 0.192$_{\pm 0.001}$ & 0.379$_{\pm 0.025}$ & 0.191$_{\pm 0.001}$ & 0.532$_{\pm 0.021}$ \\
 & Ensemble & 0.202$_{\pm 0.001}$ & 0.314$_{\pm 0.041}$ & 0.192$_{\pm 0.001}$ & 0.500$_{\pm 0.062}$ \\
 & Laplace & 0.193$_{\pm 0.001}$ & 0.381$_{\pm 0.030}$ & 0.196$_{\pm 0.003}$ & 0.505$_{\pm 0.002}$ \\
 & BLoB & 0.202$_{\pm 0.002}$ & 0.302$_{\pm 0.020}$ & 0.198$_{\pm 0.001}$ & 0.473$_{\pm 0.104}$ \\
 & ScalaBL & 0.210$_{\pm 0.002}$ & 0.307$_{\pm 0.027}$ & 0.201$_{\pm 0.003}$ & 0.480$_{\pm 0.048}$ \\
 & TFB & 0.258$_{\pm 0.005}$ & 0.450$_{\pm 0.020}$ & 0.261$_{\pm 0.008}$ & 0.456$_{\pm 0.006}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccccc@{}}
\toprule
\textbf{Metric} & \textbf{Method} & \multicolumn{2}{c}{\textbf{Train on circuit\_logic}} & \multicolumn{2}{c}{\textbf{Train on expression\_logic}} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6}
 &  & \textbf{In-dist} & \textbf{expression\_logic (OOD)} & \textbf{In-dist} & \textbf{circuit\_logic (OOD)} \\
\midrule
\multirow{9}{*}{\textbf{ACC ($\uparrow$)}} & MLE & 0.842$_{\pm 0.003}$ & 0.823$_{\pm 0.010}$ & 0.840$_{\pm 0.008}$ & 0.645$_{\pm 0.029}$ \\
 & MAP & 0.840$_{\pm 0.006}$ & 0.826$_{\pm 0.007}$ & 0.837$_{\pm 0.008}$ & 0.668$_{\pm 0.058}$ \\
 & TempScale & 0.842$_{\pm 0.003}$ & 0.823$_{\pm 0.010}$ & 0.840$_{\pm 0.008}$ & 0.645$_{\pm 0.029}$ \\
 & MCDropout & 0.842$_{\pm 0.004}$ & 0.806$_{\pm 0.022}$ & 0.838$_{\pm 0.003}$ & 0.669$_{\pm 0.063}$ \\
 & Ensemble & 0.824$_{\pm 0.002}$ & 0.825$_{\pm 0.011}$ & 0.843$_{\pm 0.002}$ & 0.652$_{\pm 0.006}$ \\
 & Laplace & 0.840$_{\pm 0.000}$ & 0.824$_{\pm 0.010}$ & 0.840$_{\pm 0.002}$ & 0.641$_{\pm 0.001}$ \\
 & BLoB & 0.843$_{\pm 0.006}$ & 0.830$_{\pm 0.004}$ & 0.833$_{\pm 0.007}$ & 0.740$_{\pm 0.033}$ \\
 & ScalaBL & 0.825$_{\pm 0.011}$ & 0.826$_{\pm 0.009}$ & 0.822$_{\pm 0.012}$ & 0.705$_{\pm 0.070}$ \\
 & TFB & 0.830$_{\pm 0.005}$ & 0.766$_{\pm 0.025}$ & 0.825$_{\pm 0.002}$ & 0.589$_{\pm 0.026}$ \\
\midrule
\multirow{9}{*}{\textbf{ECE ($\downarrow$)}} & MLE & 0.027$_{\pm 0.007}$ & 0.119$_{\pm 0.017}$ & 0.023$_{\pm 0.008}$ & 0.108$_{\pm 0.050}$ \\
 & MAP & 0.020$_{\pm 0.002}$ & 0.124$_{\pm 0.019}$ & 0.024$_{\pm 0.007}$ & 0.107$_{\pm 0.029}$ \\
 & TempScale & 0.018$_{\pm 0.006}$ & 0.100$_{\pm 0.017}$ & 0.020$_{\pm 0.003}$ & 0.111$_{\pm 0.067}$ \\
 & MCDropout & 0.023$_{\pm 0.004}$ & 0.120$_{\pm 0.028}$ & 0.023$_{\pm 0.003}$ & 0.109$_{\pm 0.026}$ \\
 & Ensemble & 0.034$_{\pm 0.003}$ & 0.114$_{\pm 0.009}$ & 0.021$_{\pm 0.006}$ & 0.098$_{\pm 0.000}$ \\
 & Laplace & 0.055$_{\pm 0.009}$ & 0.154$_{\pm 0.039}$ & 0.053$_{\pm 0.009}$ & 0.092$_{\pm 0.027}$ \\
 & BLoB & 0.032$_{\pm 0.007}$ & 0.111$_{\pm 0.013}$ & 0.030$_{\pm 0.006}$ & 0.145$_{\pm 0.034}$ \\
 & ScalaBL & 0.058$_{\pm 0.014}$ & 0.138$_{\pm 0.011}$ & 0.046$_{\pm 0.007}$ & 0.156$_{\pm 0.044}$ \\
 & TFB & 0.076$_{\pm 0.001}$ & 0.119$_{\pm 0.014}$ & 0.070$_{\pm 0.016}$ & 0.036$_{\pm 0.014}$ \\
\midrule
\multirow{9}{*}{\textbf{NLL ($\downarrow$)}} & MLE & 0.294$_{\pm 0.004}$ & 0.430$_{\pm 0.033}$ & 0.291$_{\pm 0.005}$ & 0.624$_{\pm 0.033}$ \\
 & MAP & 0.295$_{\pm 0.004}$ & 0.435$_{\pm 0.048}$ & 0.293$_{\pm 0.003}$ & 0.602$_{\pm 0.031}$ \\
 & TempScale & 0.292$_{\pm 0.005}$ & 0.412$_{\pm 0.033}$ & 0.289$_{\pm 0.005}$ & 0.625$_{\pm 0.049}$ \\
 & MCDropout & 0.295$_{\pm 0.004}$ & 0.477$_{\pm 0.034}$ & 0.291$_{\pm 0.003}$ & 0.614$_{\pm 0.040}$ \\
 & Ensemble & 0.314$_{\pm 0.004}$ & 0.395$_{\pm 0.008}$ & 0.291$_{\pm 0.000}$ & 0.585$_{\pm 0.002}$ \\
 & Laplace & 0.318$_{\pm 0.016}$ & 0.470$_{\pm 0.052}$ & 0.314$_{\pm 0.003}$ & 0.637$_{\pm 0.017}$ \\
 & BLoB & 0.311$_{\pm 0.002}$ & 0.395$_{\pm 0.016}$ & 0.310$_{\pm 0.004}$ & 0.583$_{\pm 0.024}$ \\
 & ScalaBL & 0.356$_{\pm 0.009}$ & 0.463$_{\pm 0.038}$ & 0.323$_{\pm 0.005}$ & 0.625$_{\pm 0.018}$ \\
 & TFB & 0.373$_{\pm 0.003}$ & 0.538$_{\pm 0.024}$ & 0.360$_{\pm 0.007}$ & 0.668$_{\pm 0.013}$ \\
\midrule
\multirow{9}{*}{\textbf{Brier ($\downarrow$)}} & MLE & 0.194$_{\pm 0.002}$ & 0.266$_{\pm 0.026}$ & 0.193$_{\pm 0.002}$ & 0.435$_{\pm 0.032}$ \\
 & MAP & 0.193$_{\pm 0.002}$ & 0.271$_{\pm 0.039}$ & 0.194$_{\pm 0.001}$ & 0.416$_{\pm 0.030}$ \\
 & TempScale & 0.194$_{\pm 0.001}$ & 0.254$_{\pm 0.024}$ & 0.193$_{\pm 0.002}$ & 0.435$_{\pm 0.043}$ \\
 & MCDropout & 0.194$_{\pm 0.002}$ & 0.306$_{\pm 0.029}$ & 0.193$_{\pm 0.001}$ & 0.426$_{\pm 0.037}$ \\
 & Ensemble & 0.203$_{\pm 0.000}$ & 0.236$_{\pm 0.005}$ & 0.193$_{\pm 0.001}$ & 0.401$_{\pm 0.003}$ \\
 & Laplace & 0.199$_{\pm 0.006}$ & 0.294$_{\pm 0.041}$ & 0.198$_{\pm 0.001}$ & 0.445$_{\pm 0.016}$ \\
 & BLoB & 0.200$_{\pm 0.001}$ & 0.238$_{\pm 0.010}$ & 0.200$_{\pm 0.001}$ & 0.398$_{\pm 0.019}$ \\
 & ScalaBL & 0.217$_{\pm 0.005}$ & 0.289$_{\pm 0.034}$ & 0.204$_{\pm 0.002}$ & 0.434$_{\pm 0.018}$ \\
 & TFB & 0.233$_{\pm 0.002}$ & 0.356$_{\pm 0.021}$ & 0.227$_{\pm 0.005}$ & 0.475$_{\pm 0.013}$ \\
\bottomrule
\end{tabular}
